Solving zero-sum extensive-form games with arbitrary payoff uncertainty models

Modeling strategic conflict from a game theoretical perspective involves dealing with epistemic uncertainty. Payoff uncertainty models are typically restricted to simple probability models due to computational restrictions. Recent breakthroughs Artificial Intelligence (AI) research applied to Poker have resulted in novel approximation approaches such as counterfactual regret minimization, that can successfully deal with large-scale imperfect games. By drawing from these ideas, this work addresses the problem of arbitrary continuous payoff distributions. We propose a method, Harsanyi-Counterfactual Regret Minimization, to solve two-player zero-sum extensive-form games with arbitrary payoff distribution models. Given a game $\Gamma$, using a Harsanyi transformation we generate a new game $\Gamma^\#$ to which we later apply Counterfactual Regret Minimization to obtain $\varepsilon$-Nash equilibria. We include numerical experiments showing how the method can be applied to a previously published problem.

==> figs/equilibria_mix.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{mathtools,amsmath,amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.487000in}{2.404828in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487000in}{2.404828in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.404828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.332683in}}%
\pgfpathlineto{\pgfqpoint{0.592790in}{2.332683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.899814in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{0.592790in}{2.332683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592790in,y=0.317591in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.899814in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150710in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.150710in}{2.332683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150710in,y=0.317591in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.899814in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708630in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{2.332683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708630in,y=0.317591in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.899814in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266550in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.266550in}{2.332683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266550in,y=0.317591in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.899814in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824470in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.824470in}{2.332683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824470in,y=0.317591in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.899814in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382390in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.332683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382390in,y=0.317591in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987590in,y=0.150925in,,top]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle v_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.899814in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{0.432869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313354in,y=0.389466in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.899814in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{0.812832in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{0.812832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313354in,y=0.769429in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.899814in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{1.192794in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{1.192794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313354in,y=1.149392in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.899814in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{1.572757in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{1.572757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313354in,y=1.529354in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.899814in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{1.952720in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{1.952720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313354in,y=1.909317in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.899814in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{2.332683in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.332683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313354in,y=2.289280in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257799in,y=1.382776in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle v_6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.899814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710634in}{2.248641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145427in}{0.585144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011129in}{0.682004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533706in}{1.672949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290101in}{1.162321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622803in}{0.944798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434637in}{1.065879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886002in}{0.764288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353103in}{0.444282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718083in}{2.242086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388999in}{1.106200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777872in}{2.191324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864581in}{1.457229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826921in}{1.487260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835430in}{1.478322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272261in}{1.183679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838324in}{2.150347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714294in}{2.239896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211100in}{1.890649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544366in}{0.996840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104008in}{1.976583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760539in}{0.852884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265077in}{0.508922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504364in}{1.014946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676367in}{0.907201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088439in}{0.628713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461795in}{1.732883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978518in}{2.053964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292642in}{0.489233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785868in}{1.499827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265405in}{0.502976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714127in}{2.238615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969158in}{0.700711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538173in}{1.685132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621167in}{2.309971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850779in}{0.778440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024499in}{1.353713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847850in}{1.470496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600178in}{2.322666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613466in}{1.632888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538045in}{1.684876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276069in}{1.167987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276723in}{1.172582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566113in}{0.983255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599235in}{2.322447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002206in}{0.685217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753161in}{1.517574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679861in}{2.258315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882275in}{2.127221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577340in}{1.648675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{0.592790in}{2.332683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382390in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.332683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{0.432869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{2.332683in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.332683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/exp_value.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{mathtools,amsmath,amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.487000in}{2.404828in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487000in}{2.404828in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.404828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.404828in}}%
\pgfpathlineto{\pgfqpoint{0.592790in}{2.404828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{0.592790in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592790in,y=0.317591in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150710in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.150710in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150710in,y=0.317591in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708630in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708630in,y=0.317591in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266550in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.266550in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266550in,y=0.317591in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824470in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.824470in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824470in,y=0.317591in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382390in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382390in,y=0.317591in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987590in,y=0.150925in,,top]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle t\) (iteration)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{0.579310in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{0.579310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313354in,y=0.535907in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{0.841676in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{0.841676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313354in,y=0.798273in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{1.104042in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{1.104042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313354in,y=1.060639in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{1.366408in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{1.366408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313354in,y=1.323005in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{1.628773in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{1.628773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313354in,y=1.585371in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{1.891139in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{1.891139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313354in,y=1.847736in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{2.153505in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313354in,y=2.110102in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257799in,y=1.418848in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mathbb{E} \big[\Gamma_{\sigma_t} \big]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385723in}{2.149423in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.150831in}}%
\pgfpathlineto{\pgfqpoint{3.354494in}{2.141066in}}%
\pgfpathlineto{\pgfqpoint{3.326598in}{2.088803in}}%
\pgfpathlineto{\pgfqpoint{3.298702in}{2.136837in}}%
\pgfpathlineto{\pgfqpoint{3.270806in}{2.134542in}}%
\pgfpathlineto{\pgfqpoint{3.242910in}{2.156808in}}%
\pgfpathlineto{\pgfqpoint{3.215014in}{2.138355in}}%
\pgfpathlineto{\pgfqpoint{3.187118in}{2.090982in}}%
\pgfpathlineto{\pgfqpoint{3.159222in}{2.159983in}}%
\pgfpathlineto{\pgfqpoint{3.131326in}{2.142570in}}%
\pgfpathlineto{\pgfqpoint{3.103430in}{2.114034in}}%
\pgfpathlineto{\pgfqpoint{3.075534in}{2.135489in}}%
\pgfpathlineto{\pgfqpoint{3.047638in}{2.151462in}}%
\pgfpathlineto{\pgfqpoint{3.019742in}{2.173014in}}%
\pgfpathlineto{\pgfqpoint{2.991846in}{2.150907in}}%
\pgfpathlineto{\pgfqpoint{2.963950in}{2.131667in}}%
\pgfpathlineto{\pgfqpoint{2.936054in}{2.086681in}}%
\pgfpathlineto{\pgfqpoint{2.908158in}{2.160001in}}%
\pgfpathlineto{\pgfqpoint{2.880262in}{2.124726in}}%
\pgfpathlineto{\pgfqpoint{2.852366in}{2.104535in}}%
\pgfpathlineto{\pgfqpoint{2.824470in}{2.102783in}}%
\pgfpathlineto{\pgfqpoint{2.796574in}{2.080485in}}%
\pgfpathlineto{\pgfqpoint{2.768678in}{2.172900in}}%
\pgfpathlineto{\pgfqpoint{2.740782in}{2.123966in}}%
\pgfpathlineto{\pgfqpoint{2.712886in}{2.092802in}}%
\pgfpathlineto{\pgfqpoint{2.684990in}{2.141948in}}%
\pgfpathlineto{\pgfqpoint{2.657094in}{2.144494in}}%
\pgfpathlineto{\pgfqpoint{2.629198in}{2.131631in}}%
\pgfpathlineto{\pgfqpoint{2.601302in}{2.205718in}}%
\pgfpathlineto{\pgfqpoint{2.573406in}{2.148496in}}%
\pgfpathlineto{\pgfqpoint{2.545510in}{2.136322in}}%
\pgfpathlineto{\pgfqpoint{2.517614in}{2.084553in}}%
\pgfpathlineto{\pgfqpoint{2.489718in}{2.112315in}}%
\pgfpathlineto{\pgfqpoint{2.461822in}{2.131540in}}%
\pgfpathlineto{\pgfqpoint{2.433926in}{2.152209in}}%
\pgfpathlineto{\pgfqpoint{2.406030in}{2.143015in}}%
\pgfpathlineto{\pgfqpoint{2.378134in}{2.124955in}}%
\pgfpathlineto{\pgfqpoint{2.350238in}{2.163536in}}%
\pgfpathlineto{\pgfqpoint{2.322342in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{2.294446in}{2.114186in}}%
\pgfpathlineto{\pgfqpoint{2.266550in}{2.147488in}}%
\pgfpathlineto{\pgfqpoint{2.238654in}{2.128852in}}%
\pgfpathlineto{\pgfqpoint{2.210758in}{2.142822in}}%
\pgfpathlineto{\pgfqpoint{2.182862in}{2.125823in}}%
\pgfpathlineto{\pgfqpoint{2.154966in}{2.087703in}}%
\pgfpathlineto{\pgfqpoint{2.127070in}{2.163882in}}%
\pgfpathlineto{\pgfqpoint{2.099174in}{2.068335in}}%
\pgfpathlineto{\pgfqpoint{2.071278in}{2.088721in}}%
\pgfpathlineto{\pgfqpoint{2.043382in}{2.139683in}}%
\pgfpathlineto{\pgfqpoint{2.015486in}{2.103776in}}%
\pgfpathlineto{\pgfqpoint{1.987590in}{2.098932in}}%
\pgfpathlineto{\pgfqpoint{1.959694in}{2.101480in}}%
\pgfpathlineto{\pgfqpoint{1.931798in}{2.134624in}}%
\pgfpathlineto{\pgfqpoint{1.903902in}{2.121962in}}%
\pgfpathlineto{\pgfqpoint{1.876006in}{2.137275in}}%
\pgfpathlineto{\pgfqpoint{1.848110in}{2.100814in}}%
\pgfpathlineto{\pgfqpoint{1.820214in}{2.089730in}}%
\pgfpathlineto{\pgfqpoint{1.792318in}{2.096644in}}%
\pgfpathlineto{\pgfqpoint{1.764422in}{2.086612in}}%
\pgfpathlineto{\pgfqpoint{1.736526in}{2.094297in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{2.072641in}}%
\pgfpathlineto{\pgfqpoint{1.680734in}{2.144023in}}%
\pgfpathlineto{\pgfqpoint{1.652838in}{2.142022in}}%
\pgfpathlineto{\pgfqpoint{1.624942in}{2.076375in}}%
\pgfpathlineto{\pgfqpoint{1.597046in}{2.133683in}}%
\pgfpathlineto{\pgfqpoint{1.569150in}{2.085017in}}%
\pgfpathlineto{\pgfqpoint{1.541254in}{2.083676in}}%
\pgfpathlineto{\pgfqpoint{1.513358in}{2.094960in}}%
\pgfpathlineto{\pgfqpoint{1.485462in}{2.103280in}}%
\pgfpathlineto{\pgfqpoint{1.457566in}{2.082717in}}%
\pgfpathlineto{\pgfqpoint{1.429670in}{2.109992in}}%
\pgfpathlineto{\pgfqpoint{1.401774in}{2.077947in}}%
\pgfpathlineto{\pgfqpoint{1.373878in}{2.061098in}}%
\pgfpathlineto{\pgfqpoint{1.345982in}{2.134812in}}%
\pgfpathlineto{\pgfqpoint{1.318086in}{2.070571in}}%
\pgfpathlineto{\pgfqpoint{1.290190in}{2.072723in}}%
\pgfpathlineto{\pgfqpoint{1.262294in}{2.078262in}}%
\pgfpathlineto{\pgfqpoint{1.234398in}{2.042664in}}%
\pgfpathlineto{\pgfqpoint{1.206502in}{2.033841in}}%
\pgfpathlineto{\pgfqpoint{1.178606in}{2.049747in}}%
\pgfpathlineto{\pgfqpoint{1.150710in}{2.079288in}}%
\pgfpathlineto{\pgfqpoint{1.122814in}{2.019150in}}%
\pgfpathlineto{\pgfqpoint{1.094918in}{2.060174in}}%
\pgfpathlineto{\pgfqpoint{1.067022in}{2.013031in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{2.020972in}}%
\pgfpathlineto{\pgfqpoint{1.011230in}{2.024416in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{2.041202in}}%
\pgfpathlineto{\pgfqpoint{0.955438in}{2.002121in}}%
\pgfpathlineto{\pgfqpoint{0.927542in}{2.026638in}}%
\pgfpathlineto{\pgfqpoint{0.899646in}{1.957606in}}%
\pgfpathlineto{\pgfqpoint{0.871750in}{1.976184in}}%
\pgfpathlineto{\pgfqpoint{0.843854in}{1.980658in}}%
\pgfpathlineto{\pgfqpoint{0.815958in}{1.935346in}}%
\pgfpathlineto{\pgfqpoint{0.788062in}{1.880592in}}%
\pgfpathlineto{\pgfqpoint{0.760166in}{1.916550in}}%
\pgfpathlineto{\pgfqpoint{0.732270in}{1.863746in}}%
\pgfpathlineto{\pgfqpoint{0.704374in}{1.795380in}}%
\pgfpathlineto{\pgfqpoint{0.676478in}{1.696411in}}%
\pgfpathlineto{\pgfqpoint{0.648582in}{1.605147in}}%
\pgfpathlineto{\pgfqpoint{0.620686in}{1.325978in}}%
\pgfpathlineto{\pgfqpoint{0.592790in}{1.031479in}}%
\pgfpathlineto{\pgfqpoint{0.592790in}{1.031479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385723in}{2.146863in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.147781in}}%
\pgfpathlineto{\pgfqpoint{3.354494in}{2.122459in}}%
\pgfpathlineto{\pgfqpoint{3.326598in}{2.107949in}}%
\pgfpathlineto{\pgfqpoint{3.298702in}{2.133879in}}%
\pgfpathlineto{\pgfqpoint{3.270806in}{2.129350in}}%
\pgfpathlineto{\pgfqpoint{3.242910in}{2.151010in}}%
\pgfpathlineto{\pgfqpoint{3.215014in}{2.153638in}}%
\pgfpathlineto{\pgfqpoint{3.187118in}{2.090392in}}%
\pgfpathlineto{\pgfqpoint{3.159222in}{2.170065in}}%
\pgfpathlineto{\pgfqpoint{3.131326in}{2.136560in}}%
\pgfpathlineto{\pgfqpoint{3.103430in}{2.114158in}}%
\pgfpathlineto{\pgfqpoint{3.075534in}{2.132043in}}%
\pgfpathlineto{\pgfqpoint{3.047638in}{2.146210in}}%
\pgfpathlineto{\pgfqpoint{3.019742in}{2.166934in}}%
\pgfpathlineto{\pgfqpoint{2.991846in}{2.155221in}}%
\pgfpathlineto{\pgfqpoint{2.963950in}{2.127744in}}%
\pgfpathlineto{\pgfqpoint{2.936054in}{2.096885in}}%
\pgfpathlineto{\pgfqpoint{2.908158in}{2.149718in}}%
\pgfpathlineto{\pgfqpoint{2.880262in}{2.128820in}}%
\pgfpathlineto{\pgfqpoint{2.852366in}{2.102682in}}%
\pgfpathlineto{\pgfqpoint{2.824470in}{2.099204in}}%
\pgfpathlineto{\pgfqpoint{2.796574in}{2.081203in}}%
\pgfpathlineto{\pgfqpoint{2.768678in}{2.159030in}}%
\pgfpathlineto{\pgfqpoint{2.740782in}{2.119577in}}%
\pgfpathlineto{\pgfqpoint{2.712886in}{2.105338in}}%
\pgfpathlineto{\pgfqpoint{2.684990in}{2.136422in}}%
\pgfpathlineto{\pgfqpoint{2.657094in}{2.142318in}}%
\pgfpathlineto{\pgfqpoint{2.629198in}{2.136478in}}%
\pgfpathlineto{\pgfqpoint{2.601302in}{2.197075in}}%
\pgfpathlineto{\pgfqpoint{2.573406in}{2.146450in}}%
\pgfpathlineto{\pgfqpoint{2.545510in}{2.132334in}}%
\pgfpathlineto{\pgfqpoint{2.517614in}{2.098538in}}%
\pgfpathlineto{\pgfqpoint{2.489718in}{2.118683in}}%
\pgfpathlineto{\pgfqpoint{2.461822in}{2.137033in}}%
\pgfpathlineto{\pgfqpoint{2.433926in}{2.155835in}}%
\pgfpathlineto{\pgfqpoint{2.406030in}{2.143094in}}%
\pgfpathlineto{\pgfqpoint{2.378134in}{2.135289in}}%
\pgfpathlineto{\pgfqpoint{2.350238in}{2.151407in}}%
\pgfpathlineto{\pgfqpoint{2.322342in}{2.125428in}}%
\pgfpathlineto{\pgfqpoint{2.294446in}{2.122218in}}%
\pgfpathlineto{\pgfqpoint{2.266550in}{2.145213in}}%
\pgfpathlineto{\pgfqpoint{2.238654in}{2.139567in}}%
\pgfpathlineto{\pgfqpoint{2.210758in}{2.145582in}}%
\pgfpathlineto{\pgfqpoint{2.182862in}{2.114627in}}%
\pgfpathlineto{\pgfqpoint{2.154966in}{2.086924in}}%
\pgfpathlineto{\pgfqpoint{2.127070in}{2.167571in}}%
\pgfpathlineto{\pgfqpoint{2.099174in}{2.074468in}}%
\pgfpathlineto{\pgfqpoint{2.071278in}{2.080039in}}%
\pgfpathlineto{\pgfqpoint{2.043382in}{2.134249in}}%
\pgfpathlineto{\pgfqpoint{2.015486in}{2.108144in}}%
\pgfpathlineto{\pgfqpoint{1.987590in}{2.097860in}}%
\pgfpathlineto{\pgfqpoint{1.959694in}{2.094418in}}%
\pgfpathlineto{\pgfqpoint{1.931798in}{2.133979in}}%
\pgfpathlineto{\pgfqpoint{1.903902in}{2.130182in}}%
\pgfpathlineto{\pgfqpoint{1.876006in}{2.131658in}}%
\pgfpathlineto{\pgfqpoint{1.848110in}{2.100360in}}%
\pgfpathlineto{\pgfqpoint{1.820214in}{2.095694in}}%
\pgfpathlineto{\pgfqpoint{1.792318in}{2.087437in}}%
\pgfpathlineto{\pgfqpoint{1.764422in}{2.082982in}}%
\pgfpathlineto{\pgfqpoint{1.736526in}{2.112727in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{2.077240in}}%
\pgfpathlineto{\pgfqpoint{1.680734in}{2.148150in}}%
\pgfpathlineto{\pgfqpoint{1.652838in}{2.134836in}}%
\pgfpathlineto{\pgfqpoint{1.624942in}{2.081211in}}%
\pgfpathlineto{\pgfqpoint{1.597046in}{2.126296in}}%
\pgfpathlineto{\pgfqpoint{1.569150in}{2.087127in}}%
\pgfpathlineto{\pgfqpoint{1.541254in}{2.097295in}}%
\pgfpathlineto{\pgfqpoint{1.513358in}{2.099458in}}%
\pgfpathlineto{\pgfqpoint{1.485462in}{2.110835in}}%
\pgfpathlineto{\pgfqpoint{1.457566in}{2.088275in}}%
\pgfpathlineto{\pgfqpoint{1.429670in}{2.099156in}}%
\pgfpathlineto{\pgfqpoint{1.401774in}{2.077458in}}%
\pgfpathlineto{\pgfqpoint{1.373878in}{2.065596in}}%
\pgfpathlineto{\pgfqpoint{1.345982in}{2.147151in}}%
\pgfpathlineto{\pgfqpoint{1.318086in}{2.075525in}}%
\pgfpathlineto{\pgfqpoint{1.290190in}{2.074251in}}%
\pgfpathlineto{\pgfqpoint{1.262294in}{2.075942in}}%
\pgfpathlineto{\pgfqpoint{1.234398in}{2.049850in}}%
\pgfpathlineto{\pgfqpoint{1.206502in}{2.038628in}}%
\pgfpathlineto{\pgfqpoint{1.178606in}{2.049107in}}%
\pgfpathlineto{\pgfqpoint{1.150710in}{2.077847in}}%
\pgfpathlineto{\pgfqpoint{1.122814in}{2.018799in}}%
\pgfpathlineto{\pgfqpoint{1.094918in}{2.055978in}}%
\pgfpathlineto{\pgfqpoint{1.067022in}{2.009578in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{2.018005in}}%
\pgfpathlineto{\pgfqpoint{1.011230in}{2.021163in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{2.041661in}}%
\pgfpathlineto{\pgfqpoint{0.955438in}{2.003827in}}%
\pgfpathlineto{\pgfqpoint{0.927542in}{2.021959in}}%
\pgfpathlineto{\pgfqpoint{0.899646in}{1.952753in}}%
\pgfpathlineto{\pgfqpoint{0.843854in}{1.985006in}}%
\pgfpathlineto{\pgfqpoint{0.815958in}{1.926927in}}%
\pgfpathlineto{\pgfqpoint{0.788062in}{1.876272in}}%
\pgfpathlineto{\pgfqpoint{0.760166in}{1.907563in}}%
\pgfpathlineto{\pgfqpoint{0.732270in}{1.861474in}}%
\pgfpathlineto{\pgfqpoint{0.704374in}{1.775955in}}%
\pgfpathlineto{\pgfqpoint{0.676478in}{1.679660in}}%
\pgfpathlineto{\pgfqpoint{0.648582in}{1.592766in}}%
\pgfpathlineto{\pgfqpoint{0.592790in}{1.032334in}}%
\pgfpathlineto{\pgfqpoint{0.592790in}{1.032334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385723in}{2.087245in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.084494in}}%
\pgfpathlineto{\pgfqpoint{3.354494in}{2.176273in}}%
\pgfpathlineto{\pgfqpoint{3.326598in}{2.122292in}}%
\pgfpathlineto{\pgfqpoint{3.298702in}{2.139182in}}%
\pgfpathlineto{\pgfqpoint{3.270806in}{2.128423in}}%
\pgfpathlineto{\pgfqpoint{3.242910in}{2.124007in}}%
\pgfpathlineto{\pgfqpoint{3.215014in}{2.149110in}}%
\pgfpathlineto{\pgfqpoint{3.187118in}{2.098797in}}%
\pgfpathlineto{\pgfqpoint{3.159222in}{2.131603in}}%
\pgfpathlineto{\pgfqpoint{3.131326in}{2.169467in}}%
\pgfpathlineto{\pgfqpoint{3.103430in}{2.122722in}}%
\pgfpathlineto{\pgfqpoint{3.075534in}{2.149924in}}%
\pgfpathlineto{\pgfqpoint{3.047638in}{2.141304in}}%
\pgfpathlineto{\pgfqpoint{3.019742in}{2.131185in}}%
\pgfpathlineto{\pgfqpoint{2.991846in}{2.106360in}}%
\pgfpathlineto{\pgfqpoint{2.963950in}{2.140857in}}%
\pgfpathlineto{\pgfqpoint{2.936054in}{2.149199in}}%
\pgfpathlineto{\pgfqpoint{2.908158in}{2.131507in}}%
\pgfpathlineto{\pgfqpoint{2.880262in}{2.151942in}}%
\pgfpathlineto{\pgfqpoint{2.852366in}{2.103635in}}%
\pgfpathlineto{\pgfqpoint{2.824470in}{2.112379in}}%
\pgfpathlineto{\pgfqpoint{2.796574in}{2.110716in}}%
\pgfpathlineto{\pgfqpoint{2.768678in}{2.122697in}}%
\pgfpathlineto{\pgfqpoint{2.740782in}{2.091289in}}%
\pgfpathlineto{\pgfqpoint{2.712886in}{2.083514in}}%
\pgfpathlineto{\pgfqpoint{2.684990in}{2.100872in}}%
\pgfpathlineto{\pgfqpoint{2.657094in}{2.112889in}}%
\pgfpathlineto{\pgfqpoint{2.629198in}{2.125702in}}%
\pgfpathlineto{\pgfqpoint{2.601302in}{2.110253in}}%
\pgfpathlineto{\pgfqpoint{2.573406in}{2.138706in}}%
\pgfpathlineto{\pgfqpoint{2.545510in}{2.083959in}}%
\pgfpathlineto{\pgfqpoint{2.517614in}{2.089328in}}%
\pgfpathlineto{\pgfqpoint{2.489718in}{2.147458in}}%
\pgfpathlineto{\pgfqpoint{2.461822in}{2.123997in}}%
\pgfpathlineto{\pgfqpoint{2.433926in}{2.135029in}}%
\pgfpathlineto{\pgfqpoint{2.406030in}{2.156168in}}%
\pgfpathlineto{\pgfqpoint{2.378134in}{2.107698in}}%
\pgfpathlineto{\pgfqpoint{2.350238in}{2.114999in}}%
\pgfpathlineto{\pgfqpoint{2.322342in}{2.135685in}}%
\pgfpathlineto{\pgfqpoint{2.294446in}{2.111471in}}%
\pgfpathlineto{\pgfqpoint{2.266550in}{2.127088in}}%
\pgfpathlineto{\pgfqpoint{2.238654in}{2.128413in}}%
\pgfpathlineto{\pgfqpoint{2.210758in}{2.108148in}}%
\pgfpathlineto{\pgfqpoint{2.182862in}{2.118035in}}%
\pgfpathlineto{\pgfqpoint{2.154966in}{2.142651in}}%
\pgfpathlineto{\pgfqpoint{2.127070in}{2.113961in}}%
\pgfpathlineto{\pgfqpoint{2.099174in}{2.123492in}}%
\pgfpathlineto{\pgfqpoint{2.071278in}{2.114307in}}%
\pgfpathlineto{\pgfqpoint{2.043382in}{2.137328in}}%
\pgfpathlineto{\pgfqpoint{2.015486in}{2.117367in}}%
\pgfpathlineto{\pgfqpoint{1.987590in}{2.109872in}}%
\pgfpathlineto{\pgfqpoint{1.959694in}{2.144761in}}%
\pgfpathlineto{\pgfqpoint{1.931798in}{2.108296in}}%
\pgfpathlineto{\pgfqpoint{1.903902in}{2.075951in}}%
\pgfpathlineto{\pgfqpoint{1.876006in}{2.103350in}}%
\pgfpathlineto{\pgfqpoint{1.848110in}{2.092240in}}%
\pgfpathlineto{\pgfqpoint{1.820214in}{2.091950in}}%
\pgfpathlineto{\pgfqpoint{1.792318in}{2.122791in}}%
\pgfpathlineto{\pgfqpoint{1.764422in}{2.140612in}}%
\pgfpathlineto{\pgfqpoint{1.736526in}{2.105146in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{2.093568in}}%
\pgfpathlineto{\pgfqpoint{1.680734in}{2.131443in}}%
\pgfpathlineto{\pgfqpoint{1.652838in}{2.120378in}}%
\pgfpathlineto{\pgfqpoint{1.624942in}{2.094923in}}%
\pgfpathlineto{\pgfqpoint{1.597046in}{2.121241in}}%
\pgfpathlineto{\pgfqpoint{1.541254in}{2.082419in}}%
\pgfpathlineto{\pgfqpoint{1.513358in}{2.123684in}}%
\pgfpathlineto{\pgfqpoint{1.485462in}{2.061898in}}%
\pgfpathlineto{\pgfqpoint{1.457566in}{2.080090in}}%
\pgfpathlineto{\pgfqpoint{1.429670in}{2.105542in}}%
\pgfpathlineto{\pgfqpoint{1.401774in}{2.061475in}}%
\pgfpathlineto{\pgfqpoint{1.373878in}{2.096066in}}%
\pgfpathlineto{\pgfqpoint{1.345982in}{2.083403in}}%
\pgfpathlineto{\pgfqpoint{1.318086in}{2.047224in}}%
\pgfpathlineto{\pgfqpoint{1.290190in}{2.088375in}}%
\pgfpathlineto{\pgfqpoint{1.262294in}{2.080569in}}%
\pgfpathlineto{\pgfqpoint{1.234398in}{2.078412in}}%
\pgfpathlineto{\pgfqpoint{1.206502in}{2.065378in}}%
\pgfpathlineto{\pgfqpoint{1.178606in}{2.068731in}}%
\pgfpathlineto{\pgfqpoint{1.150710in}{2.052765in}}%
\pgfpathlineto{\pgfqpoint{1.122814in}{2.099622in}}%
\pgfpathlineto{\pgfqpoint{1.094918in}{2.064021in}}%
\pgfpathlineto{\pgfqpoint{1.067022in}{2.043731in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{2.070012in}}%
\pgfpathlineto{\pgfqpoint{1.011230in}{2.027947in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{2.051111in}}%
\pgfpathlineto{\pgfqpoint{0.955438in}{1.982797in}}%
\pgfpathlineto{\pgfqpoint{0.927542in}{2.012582in}}%
\pgfpathlineto{\pgfqpoint{0.899646in}{1.983026in}}%
\pgfpathlineto{\pgfqpoint{0.871750in}{2.012183in}}%
\pgfpathlineto{\pgfqpoint{0.843854in}{2.005096in}}%
\pgfpathlineto{\pgfqpoint{0.815958in}{1.947967in}}%
\pgfpathlineto{\pgfqpoint{0.788062in}{1.937620in}}%
\pgfpathlineto{\pgfqpoint{0.760166in}{1.916302in}}%
\pgfpathlineto{\pgfqpoint{0.732270in}{1.883633in}}%
\pgfpathlineto{\pgfqpoint{0.704374in}{1.816110in}}%
\pgfpathlineto{\pgfqpoint{0.676478in}{1.774495in}}%
\pgfpathlineto{\pgfqpoint{0.648582in}{1.624705in}}%
\pgfpathlineto{\pgfqpoint{0.620686in}{1.419197in}}%
\pgfpathlineto{\pgfqpoint{0.592790in}{1.031157in}}%
\pgfpathlineto{\pgfqpoint{0.592790in}{1.031157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385723in}{2.054982in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.051561in}}%
\pgfpathlineto{\pgfqpoint{3.354494in}{2.080344in}}%
\pgfpathlineto{\pgfqpoint{3.326598in}{2.018466in}}%
\pgfpathlineto{\pgfqpoint{3.298702in}{2.033518in}}%
\pgfpathlineto{\pgfqpoint{3.270806in}{2.117396in}}%
\pgfpathlineto{\pgfqpoint{3.242910in}{2.150374in}}%
\pgfpathlineto{\pgfqpoint{3.215014in}{2.014669in}}%
\pgfpathlineto{\pgfqpoint{3.187118in}{2.092843in}}%
\pgfpathlineto{\pgfqpoint{3.159222in}{2.008969in}}%
\pgfpathlineto{\pgfqpoint{3.131326in}{2.076918in}}%
\pgfpathlineto{\pgfqpoint{3.103430in}{2.078730in}}%
\pgfpathlineto{\pgfqpoint{3.075534in}{2.048577in}}%
\pgfpathlineto{\pgfqpoint{3.047638in}{2.054100in}}%
\pgfpathlineto{\pgfqpoint{3.019742in}{2.063735in}}%
\pgfpathlineto{\pgfqpoint{2.991846in}{2.053927in}}%
\pgfpathlineto{\pgfqpoint{2.963950in}{2.197238in}}%
\pgfpathlineto{\pgfqpoint{2.936054in}{1.997667in}}%
\pgfpathlineto{\pgfqpoint{2.908158in}{1.996255in}}%
\pgfpathlineto{\pgfqpoint{2.880262in}{2.030953in}}%
\pgfpathlineto{\pgfqpoint{2.852366in}{2.042467in}}%
\pgfpathlineto{\pgfqpoint{2.824470in}{2.040419in}}%
\pgfpathlineto{\pgfqpoint{2.796574in}{2.006875in}}%
\pgfpathlineto{\pgfqpoint{2.768678in}{1.998645in}}%
\pgfpathlineto{\pgfqpoint{2.740782in}{1.988844in}}%
\pgfpathlineto{\pgfqpoint{2.712886in}{1.983921in}}%
\pgfpathlineto{\pgfqpoint{2.684990in}{2.027527in}}%
\pgfpathlineto{\pgfqpoint{2.657094in}{2.073299in}}%
\pgfpathlineto{\pgfqpoint{2.629198in}{2.063770in}}%
\pgfpathlineto{\pgfqpoint{2.601302in}{2.018277in}}%
\pgfpathlineto{\pgfqpoint{2.573406in}{2.028653in}}%
\pgfpathlineto{\pgfqpoint{2.545510in}{1.953866in}}%
\pgfpathlineto{\pgfqpoint{2.517614in}{2.001136in}}%
\pgfpathlineto{\pgfqpoint{2.489718in}{2.081878in}}%
\pgfpathlineto{\pgfqpoint{2.461822in}{2.003619in}}%
\pgfpathlineto{\pgfqpoint{2.433926in}{1.904933in}}%
\pgfpathlineto{\pgfqpoint{2.406030in}{2.131056in}}%
\pgfpathlineto{\pgfqpoint{2.378134in}{2.030128in}}%
\pgfpathlineto{\pgfqpoint{2.350238in}{2.010753in}}%
\pgfpathlineto{\pgfqpoint{2.322342in}{2.016272in}}%
\pgfpathlineto{\pgfqpoint{2.294446in}{2.050817in}}%
\pgfpathlineto{\pgfqpoint{2.266550in}{1.968837in}}%
\pgfpathlineto{\pgfqpoint{2.238654in}{2.052839in}}%
\pgfpathlineto{\pgfqpoint{2.210758in}{2.044713in}}%
\pgfpathlineto{\pgfqpoint{2.182862in}{1.969453in}}%
\pgfpathlineto{\pgfqpoint{2.154966in}{1.976378in}}%
\pgfpathlineto{\pgfqpoint{2.127070in}{2.004529in}}%
\pgfpathlineto{\pgfqpoint{2.099174in}{2.001007in}}%
\pgfpathlineto{\pgfqpoint{2.071278in}{1.977610in}}%
\pgfpathlineto{\pgfqpoint{2.043382in}{1.966855in}}%
\pgfpathlineto{\pgfqpoint{2.015486in}{1.954677in}}%
\pgfpathlineto{\pgfqpoint{1.987590in}{2.032924in}}%
\pgfpathlineto{\pgfqpoint{1.959694in}{1.985416in}}%
\pgfpathlineto{\pgfqpoint{1.931798in}{1.966930in}}%
\pgfpathlineto{\pgfqpoint{1.903902in}{1.970730in}}%
\pgfpathlineto{\pgfqpoint{1.876006in}{1.886522in}}%
\pgfpathlineto{\pgfqpoint{1.848110in}{2.006522in}}%
\pgfpathlineto{\pgfqpoint{1.820214in}{1.985540in}}%
\pgfpathlineto{\pgfqpoint{1.792318in}{1.984855in}}%
\pgfpathlineto{\pgfqpoint{1.764422in}{2.033091in}}%
\pgfpathlineto{\pgfqpoint{1.736526in}{1.901683in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{1.860450in}}%
\pgfpathlineto{\pgfqpoint{1.680734in}{1.890735in}}%
\pgfpathlineto{\pgfqpoint{1.652838in}{1.924413in}}%
\pgfpathlineto{\pgfqpoint{1.624942in}{1.936397in}}%
\pgfpathlineto{\pgfqpoint{1.597046in}{1.864890in}}%
\pgfpathlineto{\pgfqpoint{1.569150in}{1.926533in}}%
\pgfpathlineto{\pgfqpoint{1.541254in}{1.821079in}}%
\pgfpathlineto{\pgfqpoint{1.513358in}{1.842808in}}%
\pgfpathlineto{\pgfqpoint{1.485462in}{1.950107in}}%
\pgfpathlineto{\pgfqpoint{1.457566in}{1.849887in}}%
\pgfpathlineto{\pgfqpoint{1.429670in}{1.910970in}}%
\pgfpathlineto{\pgfqpoint{1.401774in}{1.852273in}}%
\pgfpathlineto{\pgfqpoint{1.373878in}{1.817679in}}%
\pgfpathlineto{\pgfqpoint{1.345982in}{1.881419in}}%
\pgfpathlineto{\pgfqpoint{1.318086in}{1.844621in}}%
\pgfpathlineto{\pgfqpoint{1.290190in}{1.784015in}}%
\pgfpathlineto{\pgfqpoint{1.262294in}{1.780469in}}%
\pgfpathlineto{\pgfqpoint{1.234398in}{1.760076in}}%
\pgfpathlineto{\pgfqpoint{1.206502in}{1.779803in}}%
\pgfpathlineto{\pgfqpoint{1.178606in}{1.747766in}}%
\pgfpathlineto{\pgfqpoint{1.150710in}{1.696205in}}%
\pgfpathlineto{\pgfqpoint{1.122814in}{1.781326in}}%
\pgfpathlineto{\pgfqpoint{1.094918in}{1.776981in}}%
\pgfpathlineto{\pgfqpoint{1.067022in}{1.693769in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{1.573554in}}%
\pgfpathlineto{\pgfqpoint{1.011230in}{1.605356in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{1.616226in}}%
\pgfpathlineto{\pgfqpoint{0.955438in}{1.611680in}}%
\pgfpathlineto{\pgfqpoint{0.927542in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{0.899646in}{1.475394in}}%
\pgfpathlineto{\pgfqpoint{0.871750in}{1.388146in}}%
\pgfpathlineto{\pgfqpoint{0.843854in}{1.395832in}}%
\pgfpathlineto{\pgfqpoint{0.815958in}{1.276404in}}%
\pgfpathlineto{\pgfqpoint{0.788062in}{1.196678in}}%
\pgfpathlineto{\pgfqpoint{0.760166in}{1.139687in}}%
\pgfpathlineto{\pgfqpoint{0.732270in}{1.069027in}}%
\pgfpathlineto{\pgfqpoint{0.704374in}{1.225070in}}%
\pgfpathlineto{\pgfqpoint{0.676478in}{1.231096in}}%
\pgfpathlineto{\pgfqpoint{0.648582in}{1.206918in}}%
\pgfpathlineto{\pgfqpoint{0.620686in}{0.990400in}}%
\pgfpathlineto{\pgfqpoint{0.592790in}{1.026423in}}%
\pgfpathlineto{\pgfqpoint{0.592790in}{1.026423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385723in}{2.073365in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.070818in}}%
\pgfpathlineto{\pgfqpoint{3.354494in}{2.035189in}}%
\pgfpathlineto{\pgfqpoint{3.326598in}{2.018821in}}%
\pgfpathlineto{\pgfqpoint{3.298702in}{2.183126in}}%
\pgfpathlineto{\pgfqpoint{3.270806in}{2.211070in}}%
\pgfpathlineto{\pgfqpoint{3.242910in}{2.011135in}}%
\pgfpathlineto{\pgfqpoint{3.215014in}{2.131386in}}%
\pgfpathlineto{\pgfqpoint{3.187118in}{2.200894in}}%
\pgfpathlineto{\pgfqpoint{3.159222in}{2.038960in}}%
\pgfpathlineto{\pgfqpoint{3.131326in}{2.099940in}}%
\pgfpathlineto{\pgfqpoint{3.103430in}{2.024358in}}%
\pgfpathlineto{\pgfqpoint{3.075534in}{2.071063in}}%
\pgfpathlineto{\pgfqpoint{3.047638in}{2.141213in}}%
\pgfpathlineto{\pgfqpoint{3.019742in}{2.092456in}}%
\pgfpathlineto{\pgfqpoint{2.991846in}{2.080580in}}%
\pgfpathlineto{\pgfqpoint{2.963950in}{2.040051in}}%
\pgfpathlineto{\pgfqpoint{2.936054in}{2.110513in}}%
\pgfpathlineto{\pgfqpoint{2.908158in}{2.055704in}}%
\pgfpathlineto{\pgfqpoint{2.880262in}{2.011484in}}%
\pgfpathlineto{\pgfqpoint{2.852366in}{2.187586in}}%
\pgfpathlineto{\pgfqpoint{2.824470in}{2.045358in}}%
\pgfpathlineto{\pgfqpoint{2.796574in}{2.001186in}}%
\pgfpathlineto{\pgfqpoint{2.768678in}{2.037149in}}%
\pgfpathlineto{\pgfqpoint{2.740782in}{2.072202in}}%
\pgfpathlineto{\pgfqpoint{2.712886in}{2.098649in}}%
\pgfpathlineto{\pgfqpoint{2.684990in}{2.046232in}}%
\pgfpathlineto{\pgfqpoint{2.657094in}{2.115972in}}%
\pgfpathlineto{\pgfqpoint{2.629198in}{2.105684in}}%
\pgfpathlineto{\pgfqpoint{2.601302in}{2.068823in}}%
\pgfpathlineto{\pgfqpoint{2.573406in}{2.096502in}}%
\pgfpathlineto{\pgfqpoint{2.545510in}{2.066871in}}%
\pgfpathlineto{\pgfqpoint{2.517614in}{2.095944in}}%
\pgfpathlineto{\pgfqpoint{2.489718in}{2.081628in}}%
\pgfpathlineto{\pgfqpoint{2.461822in}{2.085844in}}%
\pgfpathlineto{\pgfqpoint{2.433926in}{2.096440in}}%
\pgfpathlineto{\pgfqpoint{2.406030in}{2.041715in}}%
\pgfpathlineto{\pgfqpoint{2.378134in}{2.028881in}}%
\pgfpathlineto{\pgfqpoint{2.350238in}{2.060933in}}%
\pgfpathlineto{\pgfqpoint{2.322342in}{2.110173in}}%
\pgfpathlineto{\pgfqpoint{2.294446in}{2.097011in}}%
\pgfpathlineto{\pgfqpoint{2.266550in}{2.056962in}}%
\pgfpathlineto{\pgfqpoint{2.238654in}{2.059845in}}%
\pgfpathlineto{\pgfqpoint{2.210758in}{2.079543in}}%
\pgfpathlineto{\pgfqpoint{2.182862in}{1.987796in}}%
\pgfpathlineto{\pgfqpoint{2.154966in}{2.007391in}}%
\pgfpathlineto{\pgfqpoint{2.127070in}{1.923673in}}%
\pgfpathlineto{\pgfqpoint{2.099174in}{2.056723in}}%
\pgfpathlineto{\pgfqpoint{2.071278in}{2.074985in}}%
\pgfpathlineto{\pgfqpoint{2.043382in}{1.932798in}}%
\pgfpathlineto{\pgfqpoint{2.015486in}{1.931285in}}%
\pgfpathlineto{\pgfqpoint{1.987590in}{1.983104in}}%
\pgfpathlineto{\pgfqpoint{1.959694in}{2.017725in}}%
\pgfpathlineto{\pgfqpoint{1.931798in}{2.003124in}}%
\pgfpathlineto{\pgfqpoint{1.903902in}{2.020683in}}%
\pgfpathlineto{\pgfqpoint{1.876006in}{2.065042in}}%
\pgfpathlineto{\pgfqpoint{1.848110in}{1.899268in}}%
\pgfpathlineto{\pgfqpoint{1.820214in}{1.997490in}}%
\pgfpathlineto{\pgfqpoint{1.792318in}{2.054856in}}%
\pgfpathlineto{\pgfqpoint{1.764422in}{2.028411in}}%
\pgfpathlineto{\pgfqpoint{1.736526in}{1.978056in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{1.974005in}}%
\pgfpathlineto{\pgfqpoint{1.680734in}{2.024220in}}%
\pgfpathlineto{\pgfqpoint{1.652838in}{1.902944in}}%
\pgfpathlineto{\pgfqpoint{1.624942in}{2.028858in}}%
\pgfpathlineto{\pgfqpoint{1.597046in}{2.007316in}}%
\pgfpathlineto{\pgfqpoint{1.569150in}{1.983176in}}%
\pgfpathlineto{\pgfqpoint{1.541254in}{2.002200in}}%
\pgfpathlineto{\pgfqpoint{1.513358in}{1.950685in}}%
\pgfpathlineto{\pgfqpoint{1.485462in}{2.000025in}}%
\pgfpathlineto{\pgfqpoint{1.457566in}{2.008536in}}%
\pgfpathlineto{\pgfqpoint{1.429670in}{1.933156in}}%
\pgfpathlineto{\pgfqpoint{1.401774in}{2.040039in}}%
\pgfpathlineto{\pgfqpoint{1.373878in}{1.918215in}}%
\pgfpathlineto{\pgfqpoint{1.345982in}{1.933357in}}%
\pgfpathlineto{\pgfqpoint{1.318086in}{1.992280in}}%
\pgfpathlineto{\pgfqpoint{1.290190in}{1.983514in}}%
\pgfpathlineto{\pgfqpoint{1.262294in}{1.993837in}}%
\pgfpathlineto{\pgfqpoint{1.234398in}{1.886260in}}%
\pgfpathlineto{\pgfqpoint{1.206502in}{2.009778in}}%
\pgfpathlineto{\pgfqpoint{1.178606in}{1.956263in}}%
\pgfpathlineto{\pgfqpoint{1.150710in}{1.972492in}}%
\pgfpathlineto{\pgfqpoint{1.122814in}{1.985541in}}%
\pgfpathlineto{\pgfqpoint{1.094918in}{1.861738in}}%
\pgfpathlineto{\pgfqpoint{1.067022in}{1.874029in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{1.871495in}}%
\pgfpathlineto{\pgfqpoint{1.011230in}{1.833804in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{1.834140in}}%
\pgfpathlineto{\pgfqpoint{0.955438in}{1.820421in}}%
\pgfpathlineto{\pgfqpoint{0.927542in}{1.813675in}}%
\pgfpathlineto{\pgfqpoint{0.899646in}{1.759421in}}%
\pgfpathlineto{\pgfqpoint{0.871750in}{1.675162in}}%
\pgfpathlineto{\pgfqpoint{0.843854in}{1.687282in}}%
\pgfpathlineto{\pgfqpoint{0.815958in}{1.655035in}}%
\pgfpathlineto{\pgfqpoint{0.788062in}{1.528647in}}%
\pgfpathlineto{\pgfqpoint{0.760166in}{1.479357in}}%
\pgfpathlineto{\pgfqpoint{0.732270in}{1.360983in}}%
\pgfpathlineto{\pgfqpoint{0.704374in}{1.253170in}}%
\pgfpathlineto{\pgfqpoint{0.676478in}{1.076466in}}%
\pgfpathlineto{\pgfqpoint{0.648582in}{0.786828in}}%
\pgfpathlineto{\pgfqpoint{0.620686in}{0.522503in}}%
\pgfpathlineto{\pgfqpoint{0.592790in}{1.024075in}}%
\pgfpathlineto{\pgfqpoint{0.592790in}{1.024075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{0.592790in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382390in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{0.432869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{2.404828in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400769in}{0.493980in}}%
\pgfpathlineto{\pgfqpoint{3.296834in}{0.493980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.321279in}{0.493980in}}{\pgfqpoint{3.321279in}{0.518425in}}%
\pgfpathlineto{\pgfqpoint{3.321279in}{1.367313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.321279in}{1.391758in}}{\pgfqpoint{3.296834in}{1.391758in}}%
\pgfpathlineto{\pgfqpoint{2.400769in}{1.391758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.376325in}{1.391758in}}{\pgfqpoint{2.376325in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{2.376325in}{0.518425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.376325in}{0.493980in}}{\pgfqpoint{2.400769in}{0.493980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425214in}{1.298841in}}%
\pgfpathlineto{\pgfqpoint{2.669658in}{1.298841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767436in,y=1.256063in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Binomial}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425214in}{1.126619in}}%
\pgfpathlineto{\pgfqpoint{2.669658in}{1.126619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767436in,y=1.083841in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425214in}{0.954397in}}%
\pgfpathlineto{\pgfqpoint{2.669658in}{0.954397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767436in,y=0.911619in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Normal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425214in}{0.782175in}}%
\pgfpathlineto{\pgfqpoint{2.669658in}{0.782175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767436in,y=0.739397in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Beta}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425214in}{0.609952in}}%
\pgfpathlineto{\pgfqpoint{2.669658in}{0.609952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767436in,y=0.567175in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont Mixture}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/exp_value_mix.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{mathtools,amsmath,amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.487000in}{2.404828in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487000in}{2.404828in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.404828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.404828in}}%
\pgfpathlineto{\pgfqpoint{0.592790in}{2.404828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{0.592790in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592790in,y=0.317591in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150710in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.150710in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150710in,y=0.317591in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708630in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708630in,y=0.317591in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266550in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.266550in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266550in,y=0.317591in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824470in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.824470in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824470in,y=0.317591in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382390in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382390in,y=0.317591in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987590in,y=0.150925in,,top]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle t\) (iteration)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{0.577316in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{0.577316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313354in,y=0.533913in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{0.830471in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{0.830471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313354in,y=0.787068in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{1.083626in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{1.083626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313354in,y=1.040224in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{1.336782in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{1.336782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313354in,y=1.293379in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{1.589937in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{1.589937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313354in,y=1.546534in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{1.843092in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{1.843092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313354in,y=1.799689in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{2.096247in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.096247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313354in,y=2.052845in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{2.349403in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.349403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313354in,y=2.306000in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 5.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257799in,y=1.418848in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mathbb{E} \big[\Gamma_{\sigma_t} \big]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281881,0.570760,0.775491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{1.044914in}}%
\pgfpathlineto{\pgfqpoint{0.592790in}{0.982794in}}%
\pgfpathlineto{\pgfqpoint{0.620686in}{0.522503in}}%
\pgfpathlineto{\pgfqpoint{0.648582in}{0.757390in}}%
\pgfpathlineto{\pgfqpoint{0.676478in}{1.000155in}}%
\pgfpathlineto{\pgfqpoint{0.704374in}{1.117852in}}%
\pgfpathlineto{\pgfqpoint{0.732270in}{1.205068in}}%
\pgfpathlineto{\pgfqpoint{0.760166in}{1.273122in}}%
\pgfpathlineto{\pgfqpoint{0.788062in}{1.349706in}}%
\pgfpathlineto{\pgfqpoint{0.815958in}{1.370178in}}%
\pgfpathlineto{\pgfqpoint{0.843854in}{1.433086in}}%
\pgfpathlineto{\pgfqpoint{0.871750in}{1.463631in}}%
\pgfpathlineto{\pgfqpoint{0.899646in}{1.525854in}}%
\pgfpathlineto{\pgfqpoint{0.927542in}{1.551507in}}%
\pgfpathlineto{\pgfqpoint{0.955438in}{1.541143in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{1.615752in}}%
\pgfpathlineto{\pgfqpoint{1.011230in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{1.584469in}}%
\pgfpathlineto{\pgfqpoint{1.067022in}{1.629360in}}%
\pgfpathlineto{\pgfqpoint{1.094918in}{1.675056in}}%
\pgfpathlineto{\pgfqpoint{1.122814in}{1.662275in}}%
\pgfpathlineto{\pgfqpoint{1.150710in}{1.657436in}}%
\pgfpathlineto{\pgfqpoint{1.178606in}{1.731345in}}%
\pgfpathlineto{\pgfqpoint{1.206502in}{1.688560in}}%
\pgfpathlineto{\pgfqpoint{1.234398in}{1.739061in}}%
\pgfpathlineto{\pgfqpoint{1.262294in}{1.726052in}}%
\pgfpathlineto{\pgfqpoint{1.290190in}{1.778955in}}%
\pgfpathlineto{\pgfqpoint{1.318086in}{1.769089in}}%
\pgfpathlineto{\pgfqpoint{1.345982in}{1.759772in}}%
\pgfpathlineto{\pgfqpoint{1.373878in}{1.789527in}}%
\pgfpathlineto{\pgfqpoint{1.401774in}{1.836351in}}%
\pgfpathlineto{\pgfqpoint{1.429670in}{1.762769in}}%
\pgfpathlineto{\pgfqpoint{1.457566in}{1.825047in}}%
\pgfpathlineto{\pgfqpoint{1.485462in}{1.806472in}}%
\pgfpathlineto{\pgfqpoint{1.513358in}{1.840193in}}%
\pgfpathlineto{\pgfqpoint{1.541254in}{1.812767in}}%
\pgfpathlineto{\pgfqpoint{1.569150in}{1.860767in}}%
\pgfpathlineto{\pgfqpoint{1.597046in}{1.784057in}}%
\pgfpathlineto{\pgfqpoint{1.624942in}{1.828579in}}%
\pgfpathlineto{\pgfqpoint{1.652838in}{1.840901in}}%
\pgfpathlineto{\pgfqpoint{1.680734in}{1.808681in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{1.853867in}}%
\pgfpathlineto{\pgfqpoint{1.736526in}{1.867830in}}%
\pgfpathlineto{\pgfqpoint{1.764422in}{1.860130in}}%
\pgfpathlineto{\pgfqpoint{1.792318in}{1.829919in}}%
\pgfpathlineto{\pgfqpoint{1.820214in}{1.900127in}}%
\pgfpathlineto{\pgfqpoint{1.848110in}{1.850936in}}%
\pgfpathlineto{\pgfqpoint{1.876006in}{1.847780in}}%
\pgfpathlineto{\pgfqpoint{1.903902in}{1.911389in}}%
\pgfpathlineto{\pgfqpoint{1.931798in}{1.886605in}}%
\pgfpathlineto{\pgfqpoint{1.959694in}{1.888782in}}%
\pgfpathlineto{\pgfqpoint{1.987590in}{1.922529in}}%
\pgfpathlineto{\pgfqpoint{2.015486in}{1.881829in}}%
\pgfpathlineto{\pgfqpoint{2.043382in}{1.880574in}}%
\pgfpathlineto{\pgfqpoint{2.071278in}{1.881523in}}%
\pgfpathlineto{\pgfqpoint{2.099174in}{1.901569in}}%
\pgfpathlineto{\pgfqpoint{2.127070in}{1.863370in}}%
\pgfpathlineto{\pgfqpoint{2.154966in}{1.910111in}}%
\pgfpathlineto{\pgfqpoint{2.182862in}{1.894533in}}%
\pgfpathlineto{\pgfqpoint{2.210758in}{1.890300in}}%
\pgfpathlineto{\pgfqpoint{2.238654in}{1.896672in}}%
\pgfpathlineto{\pgfqpoint{2.266550in}{1.907321in}}%
\pgfpathlineto{\pgfqpoint{2.294446in}{1.867600in}}%
\pgfpathlineto{\pgfqpoint{2.322342in}{1.903809in}}%
\pgfpathlineto{\pgfqpoint{2.350238in}{1.917328in}}%
\pgfpathlineto{\pgfqpoint{2.378134in}{1.955481in}}%
\pgfpathlineto{\pgfqpoint{2.406030in}{1.910842in}}%
\pgfpathlineto{\pgfqpoint{2.433926in}{1.922771in}}%
\pgfpathlineto{\pgfqpoint{2.461822in}{1.905009in}}%
\pgfpathlineto{\pgfqpoint{2.489718in}{1.908314in}}%
\pgfpathlineto{\pgfqpoint{2.517614in}{1.889814in}}%
\pgfpathlineto{\pgfqpoint{2.545510in}{1.943959in}}%
\pgfpathlineto{\pgfqpoint{2.573406in}{1.946981in}}%
\pgfpathlineto{\pgfqpoint{2.601302in}{1.946653in}}%
\pgfpathlineto{\pgfqpoint{2.629198in}{1.921700in}}%
\pgfpathlineto{\pgfqpoint{2.657094in}{1.912194in}}%
\pgfpathlineto{\pgfqpoint{2.684990in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{2.712886in}{1.940226in}}%
\pgfpathlineto{\pgfqpoint{2.740782in}{1.930254in}}%
\pgfpathlineto{\pgfqpoint{2.768678in}{1.864656in}}%
\pgfpathlineto{\pgfqpoint{2.796574in}{1.928847in}}%
\pgfpathlineto{\pgfqpoint{2.824470in}{1.938234in}}%
\pgfpathlineto{\pgfqpoint{2.852366in}{1.851200in}}%
\pgfpathlineto{\pgfqpoint{2.880262in}{1.930818in}}%
\pgfpathlineto{\pgfqpoint{2.908158in}{1.932342in}}%
\pgfpathlineto{\pgfqpoint{2.936054in}{1.942317in}}%
\pgfpathlineto{\pgfqpoint{2.963950in}{1.943928in}}%
\pgfpathlineto{\pgfqpoint{2.991846in}{1.918795in}}%
\pgfpathlineto{\pgfqpoint{3.019742in}{1.896566in}}%
\pgfpathlineto{\pgfqpoint{3.047638in}{1.962049in}}%
\pgfpathlineto{\pgfqpoint{3.075534in}{1.941721in}}%
\pgfpathlineto{\pgfqpoint{3.103430in}{1.964775in}}%
\pgfpathlineto{\pgfqpoint{3.131326in}{1.962688in}}%
\pgfpathlineto{\pgfqpoint{3.159222in}{1.926033in}}%
\pgfpathlineto{\pgfqpoint{3.187118in}{1.958870in}}%
\pgfpathlineto{\pgfqpoint{3.215014in}{1.941803in}}%
\pgfpathlineto{\pgfqpoint{3.242910in}{1.932975in}}%
\pgfpathlineto{\pgfqpoint{3.270806in}{1.904449in}}%
\pgfpathlineto{\pgfqpoint{3.298702in}{1.924900in}}%
\pgfpathlineto{\pgfqpoint{3.326598in}{1.959177in}}%
\pgfpathlineto{\pgfqpoint{3.354494in}{1.967306in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{1.954407in}}%
\pgfpathlineto{\pgfqpoint{3.410286in}{1.932164in}}%
\pgfpathlineto{\pgfqpoint{3.438182in}{1.979610in}}%
\pgfpathlineto{\pgfqpoint{3.466078in}{1.919126in}}%
\pgfpathlineto{\pgfqpoint{3.493974in}{1.845688in}}%
\pgfpathlineto{\pgfqpoint{3.521870in}{1.849242in}}%
\pgfpathlineto{\pgfqpoint{3.549766in}{1.969074in}}%
\pgfpathlineto{\pgfqpoint{3.577662in}{1.950373in}}%
\pgfpathlineto{\pgfqpoint{3.605558in}{1.935270in}}%
\pgfpathlineto{\pgfqpoint{3.633454in}{1.971357in}}%
\pgfpathlineto{\pgfqpoint{3.661350in}{1.927549in}}%
\pgfpathlineto{\pgfqpoint{3.689246in}{1.921411in}}%
\pgfpathlineto{\pgfqpoint{3.717142in}{1.906409in}}%
\pgfpathlineto{\pgfqpoint{3.745038in}{1.931712in}}%
\pgfpathlineto{\pgfqpoint{3.772934in}{1.991872in}}%
\pgfpathlineto{\pgfqpoint{3.800830in}{1.936377in}}%
\pgfpathlineto{\pgfqpoint{3.828726in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{3.856622in}{1.939574in}}%
\pgfpathlineto{\pgfqpoint{3.884518in}{1.946209in}}%
\pgfpathlineto{\pgfqpoint{3.912414in}{1.969579in}}%
\pgfpathlineto{\pgfqpoint{3.940310in}{1.962560in}}%
\pgfpathlineto{\pgfqpoint{3.968206in}{1.900556in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{1.958844in}}%
\pgfpathlineto{\pgfqpoint{4.023998in}{1.958977in}}%
\pgfpathlineto{\pgfqpoint{4.051894in}{1.897196in}}%
\pgfpathlineto{\pgfqpoint{4.079790in}{1.917453in}}%
\pgfpathlineto{\pgfqpoint{4.107686in}{1.933246in}}%
\pgfpathlineto{\pgfqpoint{4.135582in}{1.978848in}}%
\pgfpathlineto{\pgfqpoint{4.163478in}{1.966187in}}%
\pgfpathlineto{\pgfqpoint{4.191374in}{1.963651in}}%
\pgfpathlineto{\pgfqpoint{4.219270in}{1.901117in}}%
\pgfpathlineto{\pgfqpoint{4.247166in}{1.932065in}}%
\pgfpathlineto{\pgfqpoint{4.275062in}{2.008752in}}%
\pgfpathlineto{\pgfqpoint{4.302958in}{1.948746in}}%
\pgfpathlineto{\pgfqpoint{4.330854in}{1.956674in}}%
\pgfpathlineto{\pgfqpoint{4.358750in}{1.914747in}}%
\pgfpathlineto{\pgfqpoint{4.386646in}{1.969623in}}%
\pgfpathlineto{\pgfqpoint{4.414542in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{4.442438in}{1.985764in}}%
\pgfpathlineto{\pgfqpoint{4.470334in}{1.956140in}}%
\pgfpathlineto{\pgfqpoint{4.498230in}{1.958010in}}%
\pgfpathlineto{\pgfqpoint{4.526126in}{1.945783in}}%
\pgfpathlineto{\pgfqpoint{4.554022in}{1.956011in}}%
\pgfpathlineto{\pgfqpoint{4.581918in}{1.963561in}}%
\pgfpathlineto{\pgfqpoint{4.609814in}{1.938416in}}%
\pgfpathlineto{\pgfqpoint{4.637710in}{1.934264in}}%
\pgfpathlineto{\pgfqpoint{4.665606in}{1.963117in}}%
\pgfpathlineto{\pgfqpoint{4.693502in}{1.971050in}}%
\pgfpathlineto{\pgfqpoint{4.721398in}{1.969251in}}%
\pgfpathlineto{\pgfqpoint{4.749294in}{1.867472in}}%
\pgfpathlineto{\pgfqpoint{4.777190in}{1.933453in}}%
\pgfpathlineto{\pgfqpoint{4.805086in}{1.949700in}}%
\pgfpathlineto{\pgfqpoint{4.832982in}{1.898865in}}%
\pgfpathlineto{\pgfqpoint{4.860878in}{1.946673in}}%
\pgfpathlineto{\pgfqpoint{4.888774in}{1.998599in}}%
\pgfpathlineto{\pgfqpoint{4.916670in}{1.975691in}}%
\pgfpathlineto{\pgfqpoint{4.944566in}{1.907499in}}%
\pgfpathlineto{\pgfqpoint{4.972462in}{1.958268in}}%
\pgfpathlineto{\pgfqpoint{5.000358in}{1.968434in}}%
\pgfpathlineto{\pgfqpoint{5.028254in}{1.905397in}}%
\pgfpathlineto{\pgfqpoint{5.056150in}{1.975295in}}%
\pgfpathlineto{\pgfqpoint{5.084046in}{1.959312in}}%
\pgfpathlineto{\pgfqpoint{5.111942in}{1.979350in}}%
\pgfpathlineto{\pgfqpoint{5.139838in}{1.959141in}}%
\pgfpathlineto{\pgfqpoint{5.167734in}{1.986700in}}%
\pgfpathlineto{\pgfqpoint{5.195630in}{1.931270in}}%
\pgfpathlineto{\pgfqpoint{5.223526in}{1.973813in}}%
\pgfpathlineto{\pgfqpoint{5.251422in}{1.967175in}}%
\pgfpathlineto{\pgfqpoint{5.279318in}{1.987979in}}%
\pgfpathlineto{\pgfqpoint{5.307214in}{1.971269in}}%
\pgfpathlineto{\pgfqpoint{5.335110in}{1.946953in}}%
\pgfpathlineto{\pgfqpoint{5.363006in}{1.966411in}}%
\pgfpathlineto{\pgfqpoint{5.390902in}{1.918902in}}%
\pgfpathlineto{\pgfqpoint{5.418798in}{1.982337in}}%
\pgfpathlineto{\pgfqpoint{5.446694in}{1.978948in}}%
\pgfpathlineto{\pgfqpoint{5.474590in}{1.969001in}}%
\pgfpathlineto{\pgfqpoint{5.502486in}{1.966700in}}%
\pgfpathlineto{\pgfqpoint{5.530382in}{1.969585in}}%
\pgfpathlineto{\pgfqpoint{5.558278in}{1.919179in}}%
\pgfpathlineto{\pgfqpoint{5.586174in}{1.976153in}}%
\pgfpathlineto{\pgfqpoint{5.614070in}{1.980346in}}%
\pgfpathlineto{\pgfqpoint{5.641966in}{1.955124in}}%
\pgfpathlineto{\pgfqpoint{5.669862in}{1.870957in}}%
\pgfpathlineto{\pgfqpoint{5.697758in}{1.991569in}}%
\pgfpathlineto{\pgfqpoint{5.725654in}{1.942279in}}%
\pgfpathlineto{\pgfqpoint{5.753550in}{1.951363in}}%
\pgfpathlineto{\pgfqpoint{5.781446in}{1.939426in}}%
\pgfpathlineto{\pgfqpoint{5.809342in}{1.936040in}}%
\pgfpathlineto{\pgfqpoint{5.837238in}{1.973982in}}%
\pgfpathlineto{\pgfqpoint{5.865134in}{1.907405in}}%
\pgfpathlineto{\pgfqpoint{5.893030in}{1.955141in}}%
\pgfpathlineto{\pgfqpoint{5.920926in}{1.995530in}}%
\pgfpathlineto{\pgfqpoint{5.948822in}{1.921262in}}%
\pgfpathlineto{\pgfqpoint{5.976718in}{1.948911in}}%
\pgfpathlineto{\pgfqpoint{6.004614in}{1.932175in}}%
\pgfpathlineto{\pgfqpoint{6.032510in}{2.007753in}}%
\pgfpathlineto{\pgfqpoint{6.060406in}{1.954253in}}%
\pgfpathlineto{\pgfqpoint{6.088302in}{1.952632in}}%
\pgfpathlineto{\pgfqpoint{6.116198in}{1.929217in}}%
\pgfpathlineto{\pgfqpoint{6.144094in}{1.958696in}}%
\pgfpathlineto{\pgfqpoint{6.171990in}{1.951496in}}%
\pgfpathlineto{\pgfqpoint{6.199886in}{1.979075in}}%
\pgfpathlineto{\pgfqpoint{6.227782in}{1.999752in}}%
\pgfpathlineto{\pgfqpoint{6.255678in}{1.974647in}}%
\pgfpathlineto{\pgfqpoint{6.283574in}{1.913686in}}%
\pgfpathlineto{\pgfqpoint{6.311470in}{1.959080in}}%
\pgfpathlineto{\pgfqpoint{6.339366in}{1.930259in}}%
\pgfpathlineto{\pgfqpoint{6.367262in}{1.935246in}}%
\pgfpathlineto{\pgfqpoint{6.395158in}{1.908149in}}%
\pgfpathlineto{\pgfqpoint{6.423054in}{1.964459in}}%
\pgfpathlineto{\pgfqpoint{6.450950in}{1.940999in}}%
\pgfpathlineto{\pgfqpoint{6.478846in}{1.954749in}}%
\pgfpathlineto{\pgfqpoint{6.506742in}{1.996084in}}%
\pgfpathlineto{\pgfqpoint{6.534638in}{1.943263in}}%
\pgfpathlineto{\pgfqpoint{6.562534in}{1.964099in}}%
\pgfpathlineto{\pgfqpoint{6.590430in}{1.985591in}}%
\pgfpathlineto{\pgfqpoint{6.618326in}{1.920548in}}%
\pgfpathlineto{\pgfqpoint{6.646222in}{1.919512in}}%
\pgfpathlineto{\pgfqpoint{6.674118in}{1.965115in}}%
\pgfpathlineto{\pgfqpoint{6.702014in}{1.987833in}}%
\pgfpathlineto{\pgfqpoint{6.729910in}{1.952397in}}%
\pgfpathlineto{\pgfqpoint{6.757806in}{2.016307in}}%
\pgfpathlineto{\pgfqpoint{6.785702in}{1.975628in}}%
\pgfpathlineto{\pgfqpoint{6.813598in}{1.978766in}}%
\pgfpathlineto{\pgfqpoint{6.841494in}{1.908936in}}%
\pgfpathlineto{\pgfqpoint{6.869390in}{1.972988in}}%
\pgfpathlineto{\pgfqpoint{6.897286in}{1.982384in}}%
\pgfpathlineto{\pgfqpoint{6.925182in}{1.897509in}}%
\pgfpathlineto{\pgfqpoint{6.953078in}{1.950050in}}%
\pgfpathlineto{\pgfqpoint{6.980974in}{1.932676in}}%
\pgfpathlineto{\pgfqpoint{7.008870in}{1.981750in}}%
\pgfpathlineto{\pgfqpoint{7.036766in}{1.961277in}}%
\pgfpathlineto{\pgfqpoint{7.064662in}{1.965135in}}%
\pgfpathlineto{\pgfqpoint{7.092558in}{1.984715in}}%
\pgfpathlineto{\pgfqpoint{7.120454in}{2.008809in}}%
\pgfpathlineto{\pgfqpoint{7.148350in}{1.963420in}}%
\pgfpathlineto{\pgfqpoint{7.176246in}{1.967243in}}%
\pgfpathlineto{\pgfqpoint{7.204142in}{1.953538in}}%
\pgfpathlineto{\pgfqpoint{7.232038in}{1.957114in}}%
\pgfpathlineto{\pgfqpoint{7.259934in}{1.968027in}}%
\pgfpathlineto{\pgfqpoint{7.287830in}{1.986705in}}%
\pgfpathlineto{\pgfqpoint{7.315726in}{2.002765in}}%
\pgfpathlineto{\pgfqpoint{7.343622in}{1.931048in}}%
\pgfpathlineto{\pgfqpoint{7.371518in}{1.973118in}}%
\pgfpathlineto{\pgfqpoint{7.399414in}{2.007130in}}%
\pgfpathlineto{\pgfqpoint{7.427310in}{1.971850in}}%
\pgfpathlineto{\pgfqpoint{7.455206in}{1.954613in}}%
\pgfpathlineto{\pgfqpoint{7.483102in}{1.983471in}}%
\pgfpathlineto{\pgfqpoint{7.510998in}{1.948875in}}%
\pgfpathlineto{\pgfqpoint{7.538894in}{1.977314in}}%
\pgfpathlineto{\pgfqpoint{7.566790in}{2.004406in}}%
\pgfpathlineto{\pgfqpoint{7.594686in}{1.957339in}}%
\pgfpathlineto{\pgfqpoint{7.622582in}{1.953913in}}%
\pgfpathlineto{\pgfqpoint{7.650478in}{1.959401in}}%
\pgfpathlineto{\pgfqpoint{7.678374in}{1.991436in}}%
\pgfpathlineto{\pgfqpoint{7.706270in}{1.953330in}}%
\pgfpathlineto{\pgfqpoint{7.734166in}{1.987635in}}%
\pgfpathlineto{\pgfqpoint{7.762062in}{1.976043in}}%
\pgfpathlineto{\pgfqpoint{7.789958in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{7.817854in}{1.939340in}}%
\pgfpathlineto{\pgfqpoint{7.845750in}{1.956103in}}%
\pgfpathlineto{\pgfqpoint{7.873646in}{1.980692in}}%
\pgfpathlineto{\pgfqpoint{7.901542in}{1.934274in}}%
\pgfpathlineto{\pgfqpoint{7.929438in}{1.910689in}}%
\pgfpathlineto{\pgfqpoint{7.957334in}{1.956334in}}%
\pgfpathlineto{\pgfqpoint{7.985230in}{1.949576in}}%
\pgfpathlineto{\pgfqpoint{8.013126in}{1.974257in}}%
\pgfpathlineto{\pgfqpoint{8.041022in}{1.925568in}}%
\pgfpathlineto{\pgfqpoint{8.068918in}{1.976859in}}%
\pgfpathlineto{\pgfqpoint{8.096814in}{1.999903in}}%
\pgfpathlineto{\pgfqpoint{8.124710in}{1.970693in}}%
\pgfpathlineto{\pgfqpoint{8.152606in}{1.969622in}}%
\pgfpathlineto{\pgfqpoint{8.180502in}{1.934632in}}%
\pgfpathlineto{\pgfqpoint{8.208398in}{1.990976in}}%
\pgfpathlineto{\pgfqpoint{8.236294in}{1.945501in}}%
\pgfpathlineto{\pgfqpoint{8.264190in}{1.975489in}}%
\pgfpathlineto{\pgfqpoint{8.292086in}{1.973979in}}%
\pgfpathlineto{\pgfqpoint{8.319982in}{1.956675in}}%
\pgfpathlineto{\pgfqpoint{8.347878in}{1.963027in}}%
\pgfpathlineto{\pgfqpoint{8.375774in}{1.941912in}}%
\pgfpathlineto{\pgfqpoint{8.403670in}{1.959239in}}%
\pgfpathlineto{\pgfqpoint{8.431566in}{1.967191in}}%
\pgfpathlineto{\pgfqpoint{8.459462in}{1.987307in}}%
\pgfpathlineto{\pgfqpoint{8.487358in}{2.011675in}}%
\pgfpathlineto{\pgfqpoint{8.515254in}{1.939710in}}%
\pgfpathlineto{\pgfqpoint{8.543150in}{1.989075in}}%
\pgfpathlineto{\pgfqpoint{8.571046in}{1.963973in}}%
\pgfpathlineto{\pgfqpoint{8.598942in}{1.967677in}}%
\pgfpathlineto{\pgfqpoint{8.626838in}{1.975444in}}%
\pgfpathlineto{\pgfqpoint{8.654734in}{1.947928in}}%
\pgfpathlineto{\pgfqpoint{8.682630in}{1.911818in}}%
\pgfpathlineto{\pgfqpoint{8.710526in}{1.954635in}}%
\pgfpathlineto{\pgfqpoint{8.738422in}{1.998777in}}%
\pgfpathlineto{\pgfqpoint{8.766318in}{1.950351in}}%
\pgfpathlineto{\pgfqpoint{8.794214in}{1.962894in}}%
\pgfpathlineto{\pgfqpoint{8.822110in}{1.978687in}}%
\pgfpathlineto{\pgfqpoint{8.850006in}{1.986613in}}%
\pgfpathlineto{\pgfqpoint{8.877902in}{1.967085in}}%
\pgfpathlineto{\pgfqpoint{8.905798in}{1.939441in}}%
\pgfpathlineto{\pgfqpoint{8.933694in}{1.983435in}}%
\pgfpathlineto{\pgfqpoint{8.961590in}{1.937401in}}%
\pgfpathlineto{\pgfqpoint{8.989486in}{2.002363in}}%
\pgfpathlineto{\pgfqpoint{9.017382in}{2.002345in}}%
\pgfpathlineto{\pgfqpoint{9.045278in}{1.954026in}}%
\pgfpathlineto{\pgfqpoint{9.073174in}{1.974063in}}%
\pgfpathlineto{\pgfqpoint{9.101070in}{1.995220in}}%
\pgfpathlineto{\pgfqpoint{9.128966in}{1.959671in}}%
\pgfpathlineto{\pgfqpoint{9.156862in}{1.983749in}}%
\pgfpathlineto{\pgfqpoint{9.184758in}{1.917037in}}%
\pgfpathlineto{\pgfqpoint{9.212654in}{1.975322in}}%
\pgfpathlineto{\pgfqpoint{9.240550in}{1.979795in}}%
\pgfpathlineto{\pgfqpoint{9.268446in}{1.998306in}}%
\pgfpathlineto{\pgfqpoint{9.296342in}{1.983237in}}%
\pgfpathlineto{\pgfqpoint{9.324238in}{2.002038in}}%
\pgfpathlineto{\pgfqpoint{9.352134in}{1.993880in}}%
\pgfpathlineto{\pgfqpoint{9.380030in}{1.941149in}}%
\pgfpathlineto{\pgfqpoint{9.407926in}{1.977374in}}%
\pgfpathlineto{\pgfqpoint{9.435822in}{1.970208in}}%
\pgfpathlineto{\pgfqpoint{9.463718in}{1.998702in}}%
\pgfpathlineto{\pgfqpoint{9.491614in}{1.958015in}}%
\pgfpathlineto{\pgfqpoint{9.519510in}{1.994294in}}%
\pgfpathlineto{\pgfqpoint{9.547406in}{1.927507in}}%
\pgfpathlineto{\pgfqpoint{9.575302in}{1.998199in}}%
\pgfpathlineto{\pgfqpoint{9.603198in}{1.912090in}}%
\pgfpathlineto{\pgfqpoint{9.631094in}{1.979363in}}%
\pgfpathlineto{\pgfqpoint{9.658990in}{1.908032in}}%
\pgfpathlineto{\pgfqpoint{9.686886in}{1.955264in}}%
\pgfpathlineto{\pgfqpoint{9.714782in}{1.979431in}}%
\pgfpathlineto{\pgfqpoint{9.742678in}{1.978682in}}%
\pgfpathlineto{\pgfqpoint{9.770574in}{1.971086in}}%
\pgfpathlineto{\pgfqpoint{9.798470in}{1.906978in}}%
\pgfpathlineto{\pgfqpoint{9.826366in}{1.991774in}}%
\pgfpathlineto{\pgfqpoint{9.854262in}{1.988176in}}%
\pgfpathlineto{\pgfqpoint{9.882158in}{1.929160in}}%
\pgfpathlineto{\pgfqpoint{9.910054in}{1.982462in}}%
\pgfpathlineto{\pgfqpoint{9.937950in}{1.970087in}}%
\pgfpathlineto{\pgfqpoint{9.965846in}{1.972265in}}%
\pgfpathlineto{\pgfqpoint{9.993742in}{1.975379in}}%
\pgfpathlineto{\pgfqpoint{10.021638in}{1.947837in}}%
\pgfpathlineto{\pgfqpoint{10.049534in}{1.972480in}}%
\pgfpathlineto{\pgfqpoint{10.077430in}{1.988630in}}%
\pgfpathlineto{\pgfqpoint{10.105326in}{1.961692in}}%
\pgfpathlineto{\pgfqpoint{10.133222in}{1.960780in}}%
\pgfpathlineto{\pgfqpoint{10.161118in}{1.973925in}}%
\pgfpathlineto{\pgfqpoint{10.189014in}{1.917171in}}%
\pgfpathlineto{\pgfqpoint{10.216910in}{1.943375in}}%
\pgfpathlineto{\pgfqpoint{10.244806in}{1.966493in}}%
\pgfpathlineto{\pgfqpoint{10.272702in}{1.963030in}}%
\pgfpathlineto{\pgfqpoint{10.300598in}{1.913102in}}%
\pgfpathlineto{\pgfqpoint{10.328494in}{1.958310in}}%
\pgfpathlineto{\pgfqpoint{10.356390in}{1.909975in}}%
\pgfpathlineto{\pgfqpoint{10.384286in}{2.015825in}}%
\pgfpathlineto{\pgfqpoint{10.412182in}{1.998760in}}%
\pgfpathlineto{\pgfqpoint{10.440078in}{1.957211in}}%
\pgfpathlineto{\pgfqpoint{10.467974in}{1.958931in}}%
\pgfpathlineto{\pgfqpoint{10.495870in}{1.962381in}}%
\pgfpathlineto{\pgfqpoint{10.523766in}{1.981518in}}%
\pgfpathlineto{\pgfqpoint{10.551662in}{1.920981in}}%
\pgfpathlineto{\pgfqpoint{10.579558in}{1.959312in}}%
\pgfpathlineto{\pgfqpoint{10.607454in}{1.943299in}}%
\pgfpathlineto{\pgfqpoint{10.635350in}{1.975261in}}%
\pgfpathlineto{\pgfqpoint{10.663246in}{1.987221in}}%
\pgfpathlineto{\pgfqpoint{10.691142in}{1.976682in}}%
\pgfpathlineto{\pgfqpoint{10.719038in}{1.921077in}}%
\pgfpathlineto{\pgfqpoint{10.746934in}{1.973478in}}%
\pgfpathlineto{\pgfqpoint{10.774830in}{1.992375in}}%
\pgfpathlineto{\pgfqpoint{10.802726in}{1.995607in}}%
\pgfpathlineto{\pgfqpoint{10.830622in}{2.002330in}}%
\pgfpathlineto{\pgfqpoint{10.858518in}{1.974616in}}%
\pgfpathlineto{\pgfqpoint{10.886414in}{1.951607in}}%
\pgfpathlineto{\pgfqpoint{10.914310in}{1.951280in}}%
\pgfpathlineto{\pgfqpoint{10.942206in}{1.940069in}}%
\pgfpathlineto{\pgfqpoint{10.970102in}{1.930895in}}%
\pgfpathlineto{\pgfqpoint{10.997998in}{1.962154in}}%
\pgfpathlineto{\pgfqpoint{11.025894in}{1.972862in}}%
\pgfpathlineto{\pgfqpoint{11.053790in}{1.948356in}}%
\pgfpathlineto{\pgfqpoint{11.081686in}{1.951403in}}%
\pgfpathlineto{\pgfqpoint{11.109582in}{1.977800in}}%
\pgfpathlineto{\pgfqpoint{11.137478in}{1.919575in}}%
\pgfpathlineto{\pgfqpoint{11.165374in}{1.963310in}}%
\pgfpathlineto{\pgfqpoint{11.193270in}{1.986795in}}%
\pgfpathlineto{\pgfqpoint{11.221166in}{1.978614in}}%
\pgfpathlineto{\pgfqpoint{11.249062in}{1.978728in}}%
\pgfpathlineto{\pgfqpoint{11.276958in}{1.960016in}}%
\pgfpathlineto{\pgfqpoint{11.304854in}{1.987417in}}%
\pgfpathlineto{\pgfqpoint{11.332750in}{1.975871in}}%
\pgfpathlineto{\pgfqpoint{11.360646in}{1.958530in}}%
\pgfpathlineto{\pgfqpoint{11.388542in}{1.991084in}}%
\pgfpathlineto{\pgfqpoint{11.416438in}{2.015411in}}%
\pgfpathlineto{\pgfqpoint{11.444334in}{1.940225in}}%
\pgfpathlineto{\pgfqpoint{11.472230in}{1.992294in}}%
\pgfpathlineto{\pgfqpoint{11.500126in}{1.937612in}}%
\pgfpathlineto{\pgfqpoint{11.528022in}{1.979557in}}%
\pgfpathlineto{\pgfqpoint{11.555918in}{1.974917in}}%
\pgfpathlineto{\pgfqpoint{11.583814in}{1.995046in}}%
\pgfpathlineto{\pgfqpoint{11.611710in}{1.961936in}}%
\pgfpathlineto{\pgfqpoint{11.639606in}{2.009624in}}%
\pgfpathlineto{\pgfqpoint{11.667502in}{1.950228in}}%
\pgfpathlineto{\pgfqpoint{11.695398in}{1.918870in}}%
\pgfpathlineto{\pgfqpoint{11.723294in}{1.978491in}}%
\pgfpathlineto{\pgfqpoint{11.751190in}{2.009359in}}%
\pgfpathlineto{\pgfqpoint{11.779086in}{1.929656in}}%
\pgfpathlineto{\pgfqpoint{11.806982in}{1.973177in}}%
\pgfpathlineto{\pgfqpoint{11.834878in}{1.960608in}}%
\pgfpathlineto{\pgfqpoint{11.862774in}{1.929648in}}%
\pgfpathlineto{\pgfqpoint{11.890670in}{1.970969in}}%
\pgfpathlineto{\pgfqpoint{11.918566in}{1.995800in}}%
\pgfpathlineto{\pgfqpoint{11.946462in}{1.942286in}}%
\pgfpathlineto{\pgfqpoint{11.974358in}{1.980805in}}%
\pgfpathlineto{\pgfqpoint{12.002254in}{1.976795in}}%
\pgfpathlineto{\pgfqpoint{12.030150in}{1.986068in}}%
\pgfpathlineto{\pgfqpoint{12.058046in}{2.000106in}}%
\pgfpathlineto{\pgfqpoint{12.085942in}{1.960318in}}%
\pgfpathlineto{\pgfqpoint{12.113838in}{1.965019in}}%
\pgfpathlineto{\pgfqpoint{12.141734in}{2.004463in}}%
\pgfpathlineto{\pgfqpoint{12.169630in}{2.011101in}}%
\pgfpathlineto{\pgfqpoint{12.197526in}{1.957510in}}%
\pgfpathlineto{\pgfqpoint{12.225422in}{1.993855in}}%
\pgfpathlineto{\pgfqpoint{12.253318in}{1.966441in}}%
\pgfpathlineto{\pgfqpoint{12.281214in}{2.009495in}}%
\pgfpathlineto{\pgfqpoint{12.309110in}{1.970082in}}%
\pgfpathlineto{\pgfqpoint{12.337006in}{2.000247in}}%
\pgfpathlineto{\pgfqpoint{12.364902in}{1.931192in}}%
\pgfpathlineto{\pgfqpoint{12.392798in}{1.961679in}}%
\pgfpathlineto{\pgfqpoint{12.420694in}{1.958492in}}%
\pgfpathlineto{\pgfqpoint{12.448590in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{12.476486in}{1.967116in}}%
\pgfpathlineto{\pgfqpoint{12.504382in}{1.998473in}}%
\pgfpathlineto{\pgfqpoint{12.532278in}{1.976616in}}%
\pgfpathlineto{\pgfqpoint{12.560174in}{1.944047in}}%
\pgfpathlineto{\pgfqpoint{12.588070in}{1.978442in}}%
\pgfpathlineto{\pgfqpoint{12.615966in}{1.992701in}}%
\pgfpathlineto{\pgfqpoint{12.643862in}{1.991224in}}%
\pgfpathlineto{\pgfqpoint{12.671758in}{1.960407in}}%
\pgfpathlineto{\pgfqpoint{12.699654in}{1.962660in}}%
\pgfpathlineto{\pgfqpoint{12.727550in}{1.959279in}}%
\pgfpathlineto{\pgfqpoint{12.755446in}{1.959997in}}%
\pgfpathlineto{\pgfqpoint{12.783342in}{1.943331in}}%
\pgfpathlineto{\pgfqpoint{12.811238in}{1.974432in}}%
\pgfpathlineto{\pgfqpoint{12.839134in}{1.982902in}}%
\pgfpathlineto{\pgfqpoint{12.867030in}{1.948156in}}%
\pgfpathlineto{\pgfqpoint{12.894926in}{1.967743in}}%
\pgfpathlineto{\pgfqpoint{12.922822in}{1.963746in}}%
\pgfpathlineto{\pgfqpoint{12.950718in}{1.964231in}}%
\pgfpathlineto{\pgfqpoint{12.978614in}{1.961055in}}%
\pgfpathlineto{\pgfqpoint{13.006510in}{1.991940in}}%
\pgfpathlineto{\pgfqpoint{13.034406in}{1.943741in}}%
\pgfpathlineto{\pgfqpoint{13.062302in}{1.895215in}}%
\pgfpathlineto{\pgfqpoint{13.090198in}{1.958630in}}%
\pgfpathlineto{\pgfqpoint{13.118094in}{1.954345in}}%
\pgfpathlineto{\pgfqpoint{13.145990in}{1.965551in}}%
\pgfpathlineto{\pgfqpoint{13.173886in}{1.970591in}}%
\pgfpathlineto{\pgfqpoint{13.201782in}{1.990068in}}%
\pgfpathlineto{\pgfqpoint{13.229678in}{1.987757in}}%
\pgfpathlineto{\pgfqpoint{13.257574in}{1.903672in}}%
\pgfpathlineto{\pgfqpoint{13.285470in}{1.972888in}}%
\pgfpathlineto{\pgfqpoint{13.313366in}{1.948036in}}%
\pgfpathlineto{\pgfqpoint{13.341262in}{1.990200in}}%
\pgfpathlineto{\pgfqpoint{13.369158in}{1.993760in}}%
\pgfpathlineto{\pgfqpoint{13.397054in}{1.975261in}}%
\pgfpathlineto{\pgfqpoint{13.424950in}{1.982745in}}%
\pgfpathlineto{\pgfqpoint{13.452846in}{1.920944in}}%
\pgfpathlineto{\pgfqpoint{13.480742in}{2.020066in}}%
\pgfpathlineto{\pgfqpoint{13.508638in}{1.970806in}}%
\pgfpathlineto{\pgfqpoint{13.536534in}{1.979056in}}%
\pgfpathlineto{\pgfqpoint{13.564430in}{1.977153in}}%
\pgfpathlineto{\pgfqpoint{13.592326in}{1.991315in}}%
\pgfpathlineto{\pgfqpoint{13.620222in}{1.972422in}}%
\pgfpathlineto{\pgfqpoint{13.648118in}{1.987855in}}%
\pgfpathlineto{\pgfqpoint{13.676014in}{1.974622in}}%
\pgfpathlineto{\pgfqpoint{13.703910in}{2.002938in}}%
\pgfpathlineto{\pgfqpoint{13.731806in}{2.003359in}}%
\pgfpathlineto{\pgfqpoint{13.759702in}{1.971053in}}%
\pgfpathlineto{\pgfqpoint{13.787598in}{1.922677in}}%
\pgfpathlineto{\pgfqpoint{13.815494in}{1.987065in}}%
\pgfpathlineto{\pgfqpoint{13.843390in}{1.959320in}}%
\pgfpathlineto{\pgfqpoint{13.871286in}{1.970854in}}%
\pgfpathlineto{\pgfqpoint{13.899182in}{1.951694in}}%
\pgfpathlineto{\pgfqpoint{13.927078in}{1.944900in}}%
\pgfpathlineto{\pgfqpoint{13.954974in}{1.992105in}}%
\pgfpathlineto{\pgfqpoint{13.982870in}{1.972063in}}%
\pgfpathlineto{\pgfqpoint{14.010766in}{1.974484in}}%
\pgfpathlineto{\pgfqpoint{14.038662in}{1.957871in}}%
\pgfpathlineto{\pgfqpoint{14.066558in}{1.960825in}}%
\pgfpathlineto{\pgfqpoint{14.094454in}{1.969714in}}%
\pgfpathlineto{\pgfqpoint{14.122350in}{1.984321in}}%
\pgfpathlineto{\pgfqpoint{14.150246in}{1.998326in}}%
\pgfpathlineto{\pgfqpoint{14.178142in}{1.989625in}}%
\pgfpathlineto{\pgfqpoint{14.206038in}{2.003987in}}%
\pgfpathlineto{\pgfqpoint{14.233934in}{1.978985in}}%
\pgfpathlineto{\pgfqpoint{14.261830in}{1.969611in}}%
\pgfpathlineto{\pgfqpoint{14.289726in}{1.972471in}}%
\pgfpathlineto{\pgfqpoint{14.317622in}{1.948259in}}%
\pgfpathlineto{\pgfqpoint{14.345518in}{1.943597in}}%
\pgfpathlineto{\pgfqpoint{14.373414in}{1.941595in}}%
\pgfpathlineto{\pgfqpoint{14.401310in}{1.990499in}}%
\pgfpathlineto{\pgfqpoint{14.429206in}{1.982379in}}%
\pgfpathlineto{\pgfqpoint{14.457102in}{1.989539in}}%
\pgfpathlineto{\pgfqpoint{14.484998in}{2.004859in}}%
\pgfpathlineto{\pgfqpoint{14.512894in}{1.975333in}}%
\pgfpathlineto{\pgfqpoint{14.512894in}{2.208818in}}%
\pgfpathlineto{\pgfqpoint{14.512894in}{2.208818in}}%
\pgfpathlineto{\pgfqpoint{14.484998in}{2.224596in}}%
\pgfpathlineto{\pgfqpoint{14.457102in}{2.163092in}}%
\pgfpathlineto{\pgfqpoint{14.429206in}{2.173999in}}%
\pgfpathlineto{\pgfqpoint{14.401310in}{2.175935in}}%
\pgfpathlineto{\pgfqpoint{14.373414in}{2.223986in}}%
\pgfpathlineto{\pgfqpoint{14.345518in}{2.190335in}}%
\pgfpathlineto{\pgfqpoint{14.317622in}{2.185256in}}%
\pgfpathlineto{\pgfqpoint{14.289726in}{2.315193in}}%
\pgfpathlineto{\pgfqpoint{14.261830in}{2.228043in}}%
\pgfpathlineto{\pgfqpoint{14.233934in}{2.239184in}}%
\pgfpathlineto{\pgfqpoint{14.206038in}{2.185088in}}%
\pgfpathlineto{\pgfqpoint{14.178142in}{2.231485in}}%
\pgfpathlineto{\pgfqpoint{14.150246in}{2.187828in}}%
\pgfpathlineto{\pgfqpoint{14.122350in}{2.194395in}}%
\pgfpathlineto{\pgfqpoint{14.094454in}{2.188827in}}%
\pgfpathlineto{\pgfqpoint{14.066558in}{2.238302in}}%
\pgfpathlineto{\pgfqpoint{14.038662in}{2.189075in}}%
\pgfpathlineto{\pgfqpoint{14.010766in}{2.187283in}}%
\pgfpathlineto{\pgfqpoint{13.982870in}{2.171449in}}%
\pgfpathlineto{\pgfqpoint{13.954974in}{2.180135in}}%
\pgfpathlineto{\pgfqpoint{13.927078in}{2.248786in}}%
\pgfpathlineto{\pgfqpoint{13.899182in}{2.268727in}}%
\pgfpathlineto{\pgfqpoint{13.871286in}{2.162688in}}%
\pgfpathlineto{\pgfqpoint{13.843390in}{2.205663in}}%
\pgfpathlineto{\pgfqpoint{13.815494in}{2.190176in}}%
\pgfpathlineto{\pgfqpoint{13.787598in}{2.178254in}}%
\pgfpathlineto{\pgfqpoint{13.759702in}{2.202567in}}%
\pgfpathlineto{\pgfqpoint{13.731806in}{2.175518in}}%
\pgfpathlineto{\pgfqpoint{13.703910in}{2.211835in}}%
\pgfpathlineto{\pgfqpoint{13.676014in}{2.180119in}}%
\pgfpathlineto{\pgfqpoint{13.648118in}{2.196420in}}%
\pgfpathlineto{\pgfqpoint{13.620222in}{2.186301in}}%
\pgfpathlineto{\pgfqpoint{13.592326in}{2.194624in}}%
\pgfpathlineto{\pgfqpoint{13.564430in}{2.205958in}}%
\pgfpathlineto{\pgfqpoint{13.536534in}{2.222363in}}%
\pgfpathlineto{\pgfqpoint{13.508638in}{2.194106in}}%
\pgfpathlineto{\pgfqpoint{13.480742in}{2.219403in}}%
\pgfpathlineto{\pgfqpoint{13.452846in}{2.187670in}}%
\pgfpathlineto{\pgfqpoint{13.424950in}{2.179868in}}%
\pgfpathlineto{\pgfqpoint{13.397054in}{2.252926in}}%
\pgfpathlineto{\pgfqpoint{13.369158in}{2.177353in}}%
\pgfpathlineto{\pgfqpoint{13.341262in}{2.221937in}}%
\pgfpathlineto{\pgfqpoint{13.313366in}{2.211433in}}%
\pgfpathlineto{\pgfqpoint{13.285470in}{2.189088in}}%
\pgfpathlineto{\pgfqpoint{13.257574in}{2.200960in}}%
\pgfpathlineto{\pgfqpoint{13.229678in}{2.198397in}}%
\pgfpathlineto{\pgfqpoint{13.201782in}{2.201988in}}%
\pgfpathlineto{\pgfqpoint{13.173886in}{2.193844in}}%
\pgfpathlineto{\pgfqpoint{13.145990in}{2.212154in}}%
\pgfpathlineto{\pgfqpoint{13.118094in}{2.184603in}}%
\pgfpathlineto{\pgfqpoint{13.090198in}{2.186602in}}%
\pgfpathlineto{\pgfqpoint{13.062302in}{2.195416in}}%
\pgfpathlineto{\pgfqpoint{13.034406in}{2.165968in}}%
\pgfpathlineto{\pgfqpoint{13.006510in}{2.197300in}}%
\pgfpathlineto{\pgfqpoint{12.978614in}{2.175042in}}%
\pgfpathlineto{\pgfqpoint{12.950718in}{2.175739in}}%
\pgfpathlineto{\pgfqpoint{12.922822in}{2.209955in}}%
\pgfpathlineto{\pgfqpoint{12.894926in}{2.242958in}}%
\pgfpathlineto{\pgfqpoint{12.867030in}{2.235683in}}%
\pgfpathlineto{\pgfqpoint{12.839134in}{2.220195in}}%
\pgfpathlineto{\pgfqpoint{12.811238in}{2.247237in}}%
\pgfpathlineto{\pgfqpoint{12.783342in}{2.223442in}}%
\pgfpathlineto{\pgfqpoint{12.755446in}{2.184196in}}%
\pgfpathlineto{\pgfqpoint{12.727550in}{2.174641in}}%
\pgfpathlineto{\pgfqpoint{12.699654in}{2.183338in}}%
\pgfpathlineto{\pgfqpoint{12.671758in}{2.191309in}}%
\pgfpathlineto{\pgfqpoint{12.643862in}{2.160477in}}%
\pgfpathlineto{\pgfqpoint{12.615966in}{2.166394in}}%
\pgfpathlineto{\pgfqpoint{12.588070in}{2.246841in}}%
\pgfpathlineto{\pgfqpoint{12.560174in}{2.181763in}}%
\pgfpathlineto{\pgfqpoint{12.532278in}{2.200501in}}%
\pgfpathlineto{\pgfqpoint{12.504382in}{2.198729in}}%
\pgfpathlineto{\pgfqpoint{12.476486in}{2.271952in}}%
\pgfpathlineto{\pgfqpoint{12.448590in}{2.264441in}}%
\pgfpathlineto{\pgfqpoint{12.420694in}{2.222707in}}%
\pgfpathlineto{\pgfqpoint{12.392798in}{2.213470in}}%
\pgfpathlineto{\pgfqpoint{12.364902in}{2.192360in}}%
\pgfpathlineto{\pgfqpoint{12.337006in}{2.186430in}}%
\pgfpathlineto{\pgfqpoint{12.309110in}{2.195283in}}%
\pgfpathlineto{\pgfqpoint{12.281214in}{2.198736in}}%
\pgfpathlineto{\pgfqpoint{12.253318in}{2.176240in}}%
\pgfpathlineto{\pgfqpoint{12.225422in}{2.174699in}}%
\pgfpathlineto{\pgfqpoint{12.197526in}{2.216499in}}%
\pgfpathlineto{\pgfqpoint{12.169630in}{2.198533in}}%
\pgfpathlineto{\pgfqpoint{12.141734in}{2.201284in}}%
\pgfpathlineto{\pgfqpoint{12.113838in}{2.187502in}}%
\pgfpathlineto{\pgfqpoint{12.085942in}{2.217358in}}%
\pgfpathlineto{\pgfqpoint{12.058046in}{2.209669in}}%
\pgfpathlineto{\pgfqpoint{12.030150in}{2.260438in}}%
\pgfpathlineto{\pgfqpoint{12.002254in}{2.206532in}}%
\pgfpathlineto{\pgfqpoint{11.974358in}{2.201374in}}%
\pgfpathlineto{\pgfqpoint{11.946462in}{2.188385in}}%
\pgfpathlineto{\pgfqpoint{11.918566in}{2.210017in}}%
\pgfpathlineto{\pgfqpoint{11.890670in}{2.186429in}}%
\pgfpathlineto{\pgfqpoint{11.862774in}{2.185105in}}%
\pgfpathlineto{\pgfqpoint{11.834878in}{2.199447in}}%
\pgfpathlineto{\pgfqpoint{11.806982in}{2.220838in}}%
\pgfpathlineto{\pgfqpoint{11.779086in}{2.224123in}}%
\pgfpathlineto{\pgfqpoint{11.751190in}{2.198137in}}%
\pgfpathlineto{\pgfqpoint{11.723294in}{2.210938in}}%
\pgfpathlineto{\pgfqpoint{11.695398in}{2.193105in}}%
\pgfpathlineto{\pgfqpoint{11.667502in}{2.188196in}}%
\pgfpathlineto{\pgfqpoint{11.639606in}{2.183984in}}%
\pgfpathlineto{\pgfqpoint{11.611710in}{2.186178in}}%
\pgfpathlineto{\pgfqpoint{11.583814in}{2.196524in}}%
\pgfpathlineto{\pgfqpoint{11.555918in}{2.157810in}}%
\pgfpathlineto{\pgfqpoint{11.528022in}{2.212388in}}%
\pgfpathlineto{\pgfqpoint{11.500126in}{2.179779in}}%
\pgfpathlineto{\pgfqpoint{11.472230in}{2.222813in}}%
\pgfpathlineto{\pgfqpoint{11.444334in}{2.214499in}}%
\pgfpathlineto{\pgfqpoint{11.416438in}{2.207922in}}%
\pgfpathlineto{\pgfqpoint{11.388542in}{2.198288in}}%
\pgfpathlineto{\pgfqpoint{11.360646in}{2.200201in}}%
\pgfpathlineto{\pgfqpoint{11.332750in}{2.220021in}}%
\pgfpathlineto{\pgfqpoint{11.304854in}{2.196269in}}%
\pgfpathlineto{\pgfqpoint{11.276958in}{2.235171in}}%
\pgfpathlineto{\pgfqpoint{11.249062in}{2.185260in}}%
\pgfpathlineto{\pgfqpoint{11.221166in}{2.168870in}}%
\pgfpathlineto{\pgfqpoint{11.193270in}{2.222471in}}%
\pgfpathlineto{\pgfqpoint{11.165374in}{2.219943in}}%
\pgfpathlineto{\pgfqpoint{11.137478in}{2.198991in}}%
\pgfpathlineto{\pgfqpoint{11.109582in}{2.209987in}}%
\pgfpathlineto{\pgfqpoint{11.081686in}{2.171321in}}%
\pgfpathlineto{\pgfqpoint{11.053790in}{2.211706in}}%
\pgfpathlineto{\pgfqpoint{11.025894in}{2.210027in}}%
\pgfpathlineto{\pgfqpoint{10.997998in}{2.192237in}}%
\pgfpathlineto{\pgfqpoint{10.970102in}{2.196717in}}%
\pgfpathlineto{\pgfqpoint{10.942206in}{2.177716in}}%
\pgfpathlineto{\pgfqpoint{10.914310in}{2.252867in}}%
\pgfpathlineto{\pgfqpoint{10.886414in}{2.217287in}}%
\pgfpathlineto{\pgfqpoint{10.858518in}{2.149587in}}%
\pgfpathlineto{\pgfqpoint{10.830622in}{2.187038in}}%
\pgfpathlineto{\pgfqpoint{10.802726in}{2.183802in}}%
\pgfpathlineto{\pgfqpoint{10.774830in}{2.226481in}}%
\pgfpathlineto{\pgfqpoint{10.746934in}{2.232918in}}%
\pgfpathlineto{\pgfqpoint{10.719038in}{2.186490in}}%
\pgfpathlineto{\pgfqpoint{10.691142in}{2.179430in}}%
\pgfpathlineto{\pgfqpoint{10.663246in}{2.178820in}}%
\pgfpathlineto{\pgfqpoint{10.635350in}{2.176879in}}%
\pgfpathlineto{\pgfqpoint{10.607454in}{2.228109in}}%
\pgfpathlineto{\pgfqpoint{10.579558in}{2.208918in}}%
\pgfpathlineto{\pgfqpoint{10.551662in}{2.210828in}}%
\pgfpathlineto{\pgfqpoint{10.523766in}{2.197151in}}%
\pgfpathlineto{\pgfqpoint{10.495870in}{2.217716in}}%
\pgfpathlineto{\pgfqpoint{10.467974in}{2.233861in}}%
\pgfpathlineto{\pgfqpoint{10.440078in}{2.181081in}}%
\pgfpathlineto{\pgfqpoint{10.412182in}{2.187403in}}%
\pgfpathlineto{\pgfqpoint{10.384286in}{2.188372in}}%
\pgfpathlineto{\pgfqpoint{10.356390in}{2.225037in}}%
\pgfpathlineto{\pgfqpoint{10.328494in}{2.189588in}}%
\pgfpathlineto{\pgfqpoint{10.300598in}{2.221985in}}%
\pgfpathlineto{\pgfqpoint{10.272702in}{2.172120in}}%
\pgfpathlineto{\pgfqpoint{10.244806in}{2.204574in}}%
\pgfpathlineto{\pgfqpoint{10.216910in}{2.216598in}}%
\pgfpathlineto{\pgfqpoint{10.189014in}{2.213184in}}%
\pgfpathlineto{\pgfqpoint{10.161118in}{2.169783in}}%
\pgfpathlineto{\pgfqpoint{10.133222in}{2.225771in}}%
\pgfpathlineto{\pgfqpoint{10.105326in}{2.179240in}}%
\pgfpathlineto{\pgfqpoint{10.077430in}{2.174019in}}%
\pgfpathlineto{\pgfqpoint{10.049534in}{2.216391in}}%
\pgfpathlineto{\pgfqpoint{10.021638in}{2.237231in}}%
\pgfpathlineto{\pgfqpoint{9.993742in}{2.207348in}}%
\pgfpathlineto{\pgfqpoint{9.965846in}{2.203343in}}%
\pgfpathlineto{\pgfqpoint{9.937950in}{2.221937in}}%
\pgfpathlineto{\pgfqpoint{9.910054in}{2.166643in}}%
\pgfpathlineto{\pgfqpoint{9.882158in}{2.180379in}}%
\pgfpathlineto{\pgfqpoint{9.854262in}{2.181306in}}%
\pgfpathlineto{\pgfqpoint{9.826366in}{2.248714in}}%
\pgfpathlineto{\pgfqpoint{9.798470in}{2.205450in}}%
\pgfpathlineto{\pgfqpoint{9.770574in}{2.180384in}}%
\pgfpathlineto{\pgfqpoint{9.742678in}{2.196791in}}%
\pgfpathlineto{\pgfqpoint{9.714782in}{2.240914in}}%
\pgfpathlineto{\pgfqpoint{9.686886in}{2.204942in}}%
\pgfpathlineto{\pgfqpoint{9.658990in}{2.243312in}}%
\pgfpathlineto{\pgfqpoint{9.631094in}{2.162472in}}%
\pgfpathlineto{\pgfqpoint{9.603198in}{2.184814in}}%
\pgfpathlineto{\pgfqpoint{9.575302in}{2.166942in}}%
\pgfpathlineto{\pgfqpoint{9.547406in}{2.231224in}}%
\pgfpathlineto{\pgfqpoint{9.519510in}{2.211666in}}%
\pgfpathlineto{\pgfqpoint{9.491614in}{2.221759in}}%
\pgfpathlineto{\pgfqpoint{9.463718in}{2.214029in}}%
\pgfpathlineto{\pgfqpoint{9.435822in}{2.220606in}}%
\pgfpathlineto{\pgfqpoint{9.407926in}{2.239923in}}%
\pgfpathlineto{\pgfqpoint{9.380030in}{2.244155in}}%
\pgfpathlineto{\pgfqpoint{9.352134in}{2.273642in}}%
\pgfpathlineto{\pgfqpoint{9.324238in}{2.217594in}}%
\pgfpathlineto{\pgfqpoint{9.296342in}{2.157215in}}%
\pgfpathlineto{\pgfqpoint{9.268446in}{2.193430in}}%
\pgfpathlineto{\pgfqpoint{9.240550in}{2.236655in}}%
\pgfpathlineto{\pgfqpoint{9.212654in}{2.229419in}}%
\pgfpathlineto{\pgfqpoint{9.184758in}{2.270460in}}%
\pgfpathlineto{\pgfqpoint{9.156862in}{2.201374in}}%
\pgfpathlineto{\pgfqpoint{9.128966in}{2.228586in}}%
\pgfpathlineto{\pgfqpoint{9.101070in}{2.202498in}}%
\pgfpathlineto{\pgfqpoint{9.073174in}{2.236323in}}%
\pgfpathlineto{\pgfqpoint{9.045278in}{2.218925in}}%
\pgfpathlineto{\pgfqpoint{9.017382in}{2.230689in}}%
\pgfpathlineto{\pgfqpoint{8.989486in}{2.241508in}}%
\pgfpathlineto{\pgfqpoint{8.961590in}{2.208545in}}%
\pgfpathlineto{\pgfqpoint{8.933694in}{2.206007in}}%
\pgfpathlineto{\pgfqpoint{8.905798in}{2.222330in}}%
\pgfpathlineto{\pgfqpoint{8.877902in}{2.218898in}}%
\pgfpathlineto{\pgfqpoint{8.850006in}{2.182776in}}%
\pgfpathlineto{\pgfqpoint{8.822110in}{2.160127in}}%
\pgfpathlineto{\pgfqpoint{8.794214in}{2.238143in}}%
\pgfpathlineto{\pgfqpoint{8.766318in}{2.191097in}}%
\pgfpathlineto{\pgfqpoint{8.738422in}{2.192465in}}%
\pgfpathlineto{\pgfqpoint{8.710526in}{2.210670in}}%
\pgfpathlineto{\pgfqpoint{8.682630in}{2.217143in}}%
\pgfpathlineto{\pgfqpoint{8.654734in}{2.186781in}}%
\pgfpathlineto{\pgfqpoint{8.626838in}{2.233346in}}%
\pgfpathlineto{\pgfqpoint{8.598942in}{2.167110in}}%
\pgfpathlineto{\pgfqpoint{8.571046in}{2.225934in}}%
\pgfpathlineto{\pgfqpoint{8.543150in}{2.188850in}}%
\pgfpathlineto{\pgfqpoint{8.515254in}{2.185232in}}%
\pgfpathlineto{\pgfqpoint{8.487358in}{2.191813in}}%
\pgfpathlineto{\pgfqpoint{8.459462in}{2.162643in}}%
\pgfpathlineto{\pgfqpoint{8.431566in}{2.168688in}}%
\pgfpathlineto{\pgfqpoint{8.403670in}{2.205992in}}%
\pgfpathlineto{\pgfqpoint{8.375774in}{2.219220in}}%
\pgfpathlineto{\pgfqpoint{8.347878in}{2.228509in}}%
\pgfpathlineto{\pgfqpoint{8.319982in}{2.267189in}}%
\pgfpathlineto{\pgfqpoint{8.292086in}{2.218416in}}%
\pgfpathlineto{\pgfqpoint{8.264190in}{2.202025in}}%
\pgfpathlineto{\pgfqpoint{8.236294in}{2.172429in}}%
\pgfpathlineto{\pgfqpoint{8.208398in}{2.211557in}}%
\pgfpathlineto{\pgfqpoint{8.180502in}{2.197839in}}%
\pgfpathlineto{\pgfqpoint{8.152606in}{2.191070in}}%
\pgfpathlineto{\pgfqpoint{8.124710in}{2.226221in}}%
\pgfpathlineto{\pgfqpoint{8.096814in}{2.236266in}}%
\pgfpathlineto{\pgfqpoint{8.068918in}{2.192454in}}%
\pgfpathlineto{\pgfqpoint{8.041022in}{2.196228in}}%
\pgfpathlineto{\pgfqpoint{8.013126in}{2.167506in}}%
\pgfpathlineto{\pgfqpoint{7.985230in}{2.187747in}}%
\pgfpathlineto{\pgfqpoint{7.957334in}{2.206317in}}%
\pgfpathlineto{\pgfqpoint{7.929438in}{2.183240in}}%
\pgfpathlineto{\pgfqpoint{7.901542in}{2.211682in}}%
\pgfpathlineto{\pgfqpoint{7.873646in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{7.845750in}{2.191115in}}%
\pgfpathlineto{\pgfqpoint{7.817854in}{2.177050in}}%
\pgfpathlineto{\pgfqpoint{7.789958in}{2.213351in}}%
\pgfpathlineto{\pgfqpoint{7.762062in}{2.216813in}}%
\pgfpathlineto{\pgfqpoint{7.734166in}{2.182831in}}%
\pgfpathlineto{\pgfqpoint{7.706270in}{2.158157in}}%
\pgfpathlineto{\pgfqpoint{7.678374in}{2.176660in}}%
\pgfpathlineto{\pgfqpoint{7.650478in}{2.175878in}}%
\pgfpathlineto{\pgfqpoint{7.622582in}{2.140845in}}%
\pgfpathlineto{\pgfqpoint{7.594686in}{2.182040in}}%
\pgfpathlineto{\pgfqpoint{7.566790in}{2.213023in}}%
\pgfpathlineto{\pgfqpoint{7.538894in}{2.166336in}}%
\pgfpathlineto{\pgfqpoint{7.510998in}{2.178601in}}%
\pgfpathlineto{\pgfqpoint{7.483102in}{2.200049in}}%
\pgfpathlineto{\pgfqpoint{7.455206in}{2.154942in}}%
\pgfpathlineto{\pgfqpoint{7.427310in}{2.165156in}}%
\pgfpathlineto{\pgfqpoint{7.399414in}{2.230054in}}%
\pgfpathlineto{\pgfqpoint{7.371518in}{2.177819in}}%
\pgfpathlineto{\pgfqpoint{7.343622in}{2.213949in}}%
\pgfpathlineto{\pgfqpoint{7.315726in}{2.186294in}}%
\pgfpathlineto{\pgfqpoint{7.287830in}{2.174499in}}%
\pgfpathlineto{\pgfqpoint{7.259934in}{2.184746in}}%
\pgfpathlineto{\pgfqpoint{7.232038in}{2.197427in}}%
\pgfpathlineto{\pgfqpoint{7.204142in}{2.198961in}}%
\pgfpathlineto{\pgfqpoint{7.176246in}{2.196715in}}%
\pgfpathlineto{\pgfqpoint{7.148350in}{2.191840in}}%
\pgfpathlineto{\pgfqpoint{7.120454in}{2.206036in}}%
\pgfpathlineto{\pgfqpoint{7.092558in}{2.237763in}}%
\pgfpathlineto{\pgfqpoint{7.064662in}{2.155381in}}%
\pgfpathlineto{\pgfqpoint{7.036766in}{2.162628in}}%
\pgfpathlineto{\pgfqpoint{7.008870in}{2.163723in}}%
\pgfpathlineto{\pgfqpoint{6.980974in}{2.272015in}}%
\pgfpathlineto{\pgfqpoint{6.953078in}{2.217817in}}%
\pgfpathlineto{\pgfqpoint{6.925182in}{2.203330in}}%
\pgfpathlineto{\pgfqpoint{6.897286in}{2.204687in}}%
\pgfpathlineto{\pgfqpoint{6.869390in}{2.167311in}}%
\pgfpathlineto{\pgfqpoint{6.841494in}{2.213415in}}%
\pgfpathlineto{\pgfqpoint{6.813598in}{2.167219in}}%
\pgfpathlineto{\pgfqpoint{6.785702in}{2.148592in}}%
\pgfpathlineto{\pgfqpoint{6.757806in}{2.171078in}}%
\pgfpathlineto{\pgfqpoint{6.729910in}{2.171002in}}%
\pgfpathlineto{\pgfqpoint{6.702014in}{2.178830in}}%
\pgfpathlineto{\pgfqpoint{6.674118in}{2.192677in}}%
\pgfpathlineto{\pgfqpoint{6.646222in}{2.218687in}}%
\pgfpathlineto{\pgfqpoint{6.618326in}{2.213672in}}%
\pgfpathlineto{\pgfqpoint{6.590430in}{2.190435in}}%
\pgfpathlineto{\pgfqpoint{6.562534in}{2.187995in}}%
\pgfpathlineto{\pgfqpoint{6.534638in}{2.222853in}}%
\pgfpathlineto{\pgfqpoint{6.506742in}{2.210458in}}%
\pgfpathlineto{\pgfqpoint{6.478846in}{2.162548in}}%
\pgfpathlineto{\pgfqpoint{6.450950in}{2.189280in}}%
\pgfpathlineto{\pgfqpoint{6.423054in}{2.193728in}}%
\pgfpathlineto{\pgfqpoint{6.395158in}{2.203637in}}%
\pgfpathlineto{\pgfqpoint{6.367262in}{2.198700in}}%
\pgfpathlineto{\pgfqpoint{6.339366in}{2.195165in}}%
\pgfpathlineto{\pgfqpoint{6.311470in}{2.231822in}}%
\pgfpathlineto{\pgfqpoint{6.283574in}{2.176240in}}%
\pgfpathlineto{\pgfqpoint{6.255678in}{2.183150in}}%
\pgfpathlineto{\pgfqpoint{6.227782in}{2.150171in}}%
\pgfpathlineto{\pgfqpoint{6.199886in}{2.180038in}}%
\pgfpathlineto{\pgfqpoint{6.171990in}{2.208531in}}%
\pgfpathlineto{\pgfqpoint{6.144094in}{2.177826in}}%
\pgfpathlineto{\pgfqpoint{6.116198in}{2.176110in}}%
\pgfpathlineto{\pgfqpoint{6.088302in}{2.201334in}}%
\pgfpathlineto{\pgfqpoint{6.060406in}{2.255892in}}%
\pgfpathlineto{\pgfqpoint{6.032510in}{2.228280in}}%
\pgfpathlineto{\pgfqpoint{6.004614in}{2.225913in}}%
\pgfpathlineto{\pgfqpoint{5.976718in}{2.160250in}}%
\pgfpathlineto{\pgfqpoint{5.948822in}{2.203607in}}%
\pgfpathlineto{\pgfqpoint{5.920926in}{2.185203in}}%
\pgfpathlineto{\pgfqpoint{5.893030in}{2.171843in}}%
\pgfpathlineto{\pgfqpoint{5.865134in}{2.229220in}}%
\pgfpathlineto{\pgfqpoint{5.837238in}{2.173275in}}%
\pgfpathlineto{\pgfqpoint{5.809342in}{2.196792in}}%
\pgfpathlineto{\pgfqpoint{5.781446in}{2.146133in}}%
\pgfpathlineto{\pgfqpoint{5.753550in}{2.194625in}}%
\pgfpathlineto{\pgfqpoint{5.725654in}{2.177820in}}%
\pgfpathlineto{\pgfqpoint{5.697758in}{2.207766in}}%
\pgfpathlineto{\pgfqpoint{5.669862in}{2.194087in}}%
\pgfpathlineto{\pgfqpoint{5.641966in}{2.185741in}}%
\pgfpathlineto{\pgfqpoint{5.614070in}{2.175677in}}%
\pgfpathlineto{\pgfqpoint{5.586174in}{2.198360in}}%
\pgfpathlineto{\pgfqpoint{5.558278in}{2.158343in}}%
\pgfpathlineto{\pgfqpoint{5.530382in}{2.190234in}}%
\pgfpathlineto{\pgfqpoint{5.502486in}{2.181084in}}%
\pgfpathlineto{\pgfqpoint{5.474590in}{2.188464in}}%
\pgfpathlineto{\pgfqpoint{5.446694in}{2.193757in}}%
\pgfpathlineto{\pgfqpoint{5.418798in}{2.203682in}}%
\pgfpathlineto{\pgfqpoint{5.390902in}{2.171241in}}%
\pgfpathlineto{\pgfqpoint{5.363006in}{2.175380in}}%
\pgfpathlineto{\pgfqpoint{5.335110in}{2.192638in}}%
\pgfpathlineto{\pgfqpoint{5.307214in}{2.145441in}}%
\pgfpathlineto{\pgfqpoint{5.279318in}{2.198352in}}%
\pgfpathlineto{\pgfqpoint{5.251422in}{2.177820in}}%
\pgfpathlineto{\pgfqpoint{5.223526in}{2.214626in}}%
\pgfpathlineto{\pgfqpoint{5.195630in}{2.173498in}}%
\pgfpathlineto{\pgfqpoint{5.167734in}{2.195493in}}%
\pgfpathlineto{\pgfqpoint{5.139838in}{2.198597in}}%
\pgfpathlineto{\pgfqpoint{5.111942in}{2.163348in}}%
\pgfpathlineto{\pgfqpoint{5.084046in}{2.172665in}}%
\pgfpathlineto{\pgfqpoint{5.056150in}{2.178253in}}%
\pgfpathlineto{\pgfqpoint{5.028254in}{2.154415in}}%
\pgfpathlineto{\pgfqpoint{5.000358in}{2.216516in}}%
\pgfpathlineto{\pgfqpoint{4.972462in}{2.196164in}}%
\pgfpathlineto{\pgfqpoint{4.944566in}{2.156705in}}%
\pgfpathlineto{\pgfqpoint{4.916670in}{2.193320in}}%
\pgfpathlineto{\pgfqpoint{4.888774in}{2.125142in}}%
\pgfpathlineto{\pgfqpoint{4.860878in}{2.152914in}}%
\pgfpathlineto{\pgfqpoint{4.832982in}{2.188726in}}%
\pgfpathlineto{\pgfqpoint{4.805086in}{2.216240in}}%
\pgfpathlineto{\pgfqpoint{4.777190in}{2.150123in}}%
\pgfpathlineto{\pgfqpoint{4.749294in}{2.221600in}}%
\pgfpathlineto{\pgfqpoint{4.721398in}{2.177262in}}%
\pgfpathlineto{\pgfqpoint{4.693502in}{2.202884in}}%
\pgfpathlineto{\pgfqpoint{4.665606in}{2.146415in}}%
\pgfpathlineto{\pgfqpoint{4.637710in}{2.159953in}}%
\pgfpathlineto{\pgfqpoint{4.609814in}{2.211521in}}%
\pgfpathlineto{\pgfqpoint{4.581918in}{2.156275in}}%
\pgfpathlineto{\pgfqpoint{4.554022in}{2.160237in}}%
\pgfpathlineto{\pgfqpoint{4.526126in}{2.150507in}}%
\pgfpathlineto{\pgfqpoint{4.498230in}{2.179233in}}%
\pgfpathlineto{\pgfqpoint{4.470334in}{2.170981in}}%
\pgfpathlineto{\pgfqpoint{4.442438in}{2.175642in}}%
\pgfpathlineto{\pgfqpoint{4.414542in}{2.312525in}}%
\pgfpathlineto{\pgfqpoint{4.386646in}{2.174493in}}%
\pgfpathlineto{\pgfqpoint{4.358750in}{2.188098in}}%
\pgfpathlineto{\pgfqpoint{4.330854in}{2.196847in}}%
\pgfpathlineto{\pgfqpoint{4.302958in}{2.204369in}}%
\pgfpathlineto{\pgfqpoint{4.275062in}{2.191007in}}%
\pgfpathlineto{\pgfqpoint{4.247166in}{2.147865in}}%
\pgfpathlineto{\pgfqpoint{4.219270in}{2.188874in}}%
\pgfpathlineto{\pgfqpoint{4.191374in}{2.162321in}}%
\pgfpathlineto{\pgfqpoint{4.163478in}{2.168489in}}%
\pgfpathlineto{\pgfqpoint{4.135582in}{2.158006in}}%
\pgfpathlineto{\pgfqpoint{4.107686in}{2.187935in}}%
\pgfpathlineto{\pgfqpoint{4.079790in}{2.206672in}}%
\pgfpathlineto{\pgfqpoint{4.051894in}{2.207570in}}%
\pgfpathlineto{\pgfqpoint{4.023998in}{2.174766in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{2.159191in}}%
\pgfpathlineto{\pgfqpoint{3.968206in}{2.177618in}}%
\pgfpathlineto{\pgfqpoint{3.940310in}{2.204771in}}%
\pgfpathlineto{\pgfqpoint{3.912414in}{2.233707in}}%
\pgfpathlineto{\pgfqpoint{3.884518in}{2.259139in}}%
\pgfpathlineto{\pgfqpoint{3.856622in}{2.168352in}}%
\pgfpathlineto{\pgfqpoint{3.828726in}{2.166815in}}%
\pgfpathlineto{\pgfqpoint{3.800830in}{2.197507in}}%
\pgfpathlineto{\pgfqpoint{3.772934in}{2.162974in}}%
\pgfpathlineto{\pgfqpoint{3.745038in}{2.186198in}}%
\pgfpathlineto{\pgfqpoint{3.717142in}{2.159850in}}%
\pgfpathlineto{\pgfqpoint{3.689246in}{2.194732in}}%
\pgfpathlineto{\pgfqpoint{3.661350in}{2.155239in}}%
\pgfpathlineto{\pgfqpoint{3.633454in}{2.206249in}}%
\pgfpathlineto{\pgfqpoint{3.605558in}{2.207629in}}%
\pgfpathlineto{\pgfqpoint{3.577662in}{2.172544in}}%
\pgfpathlineto{\pgfqpoint{3.549766in}{2.187645in}}%
\pgfpathlineto{\pgfqpoint{3.521870in}{2.157255in}}%
\pgfpathlineto{\pgfqpoint{3.493974in}{2.158146in}}%
\pgfpathlineto{\pgfqpoint{3.466078in}{2.218272in}}%
\pgfpathlineto{\pgfqpoint{3.438182in}{2.161965in}}%
\pgfpathlineto{\pgfqpoint{3.410286in}{2.181112in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.163774in}}%
\pgfpathlineto{\pgfqpoint{3.354494in}{2.180656in}}%
\pgfpathlineto{\pgfqpoint{3.326598in}{2.161539in}}%
\pgfpathlineto{\pgfqpoint{3.298702in}{2.162412in}}%
\pgfpathlineto{\pgfqpoint{3.270806in}{2.168999in}}%
\pgfpathlineto{\pgfqpoint{3.242910in}{2.168912in}}%
\pgfpathlineto{\pgfqpoint{3.215014in}{2.172748in}}%
\pgfpathlineto{\pgfqpoint{3.187118in}{2.198201in}}%
\pgfpathlineto{\pgfqpoint{3.159222in}{2.173267in}}%
\pgfpathlineto{\pgfqpoint{3.131326in}{2.222807in}}%
\pgfpathlineto{\pgfqpoint{3.103430in}{2.182778in}}%
\pgfpathlineto{\pgfqpoint{3.075534in}{2.167277in}}%
\pgfpathlineto{\pgfqpoint{3.047638in}{2.145010in}}%
\pgfpathlineto{\pgfqpoint{3.019742in}{2.125462in}}%
\pgfpathlineto{\pgfqpoint{2.991846in}{2.179466in}}%
\pgfpathlineto{\pgfqpoint{2.963950in}{2.154941in}}%
\pgfpathlineto{\pgfqpoint{2.936054in}{2.179116in}}%
\pgfpathlineto{\pgfqpoint{2.908158in}{2.151354in}}%
\pgfpathlineto{\pgfqpoint{2.880262in}{2.154975in}}%
\pgfpathlineto{\pgfqpoint{2.852366in}{2.129132in}}%
\pgfpathlineto{\pgfqpoint{2.824470in}{2.133361in}}%
\pgfpathlineto{\pgfqpoint{2.796574in}{2.159755in}}%
\pgfpathlineto{\pgfqpoint{2.768678in}{2.167056in}}%
\pgfpathlineto{\pgfqpoint{2.740782in}{2.146834in}}%
\pgfpathlineto{\pgfqpoint{2.712886in}{2.162390in}}%
\pgfpathlineto{\pgfqpoint{2.684990in}{2.142344in}}%
\pgfpathlineto{\pgfqpoint{2.657094in}{2.171051in}}%
\pgfpathlineto{\pgfqpoint{2.629198in}{2.154479in}}%
\pgfpathlineto{\pgfqpoint{2.601302in}{2.168520in}}%
\pgfpathlineto{\pgfqpoint{2.573406in}{2.148755in}}%
\pgfpathlineto{\pgfqpoint{2.545510in}{2.141667in}}%
\pgfpathlineto{\pgfqpoint{2.517614in}{2.136650in}}%
\pgfpathlineto{\pgfqpoint{2.489718in}{2.139212in}}%
\pgfpathlineto{\pgfqpoint{2.461822in}{2.148464in}}%
\pgfpathlineto{\pgfqpoint{2.433926in}{2.152732in}}%
\pgfpathlineto{\pgfqpoint{2.406030in}{2.153222in}}%
\pgfpathlineto{\pgfqpoint{2.378134in}{2.201349in}}%
\pgfpathlineto{\pgfqpoint{2.350238in}{2.169217in}}%
\pgfpathlineto{\pgfqpoint{2.322342in}{2.174454in}}%
\pgfpathlineto{\pgfqpoint{2.294446in}{2.170000in}}%
\pgfpathlineto{\pgfqpoint{2.266550in}{2.165521in}}%
\pgfpathlineto{\pgfqpoint{2.238654in}{2.157413in}}%
\pgfpathlineto{\pgfqpoint{2.210758in}{2.130756in}}%
\pgfpathlineto{\pgfqpoint{2.182862in}{2.163916in}}%
\pgfpathlineto{\pgfqpoint{2.154966in}{2.140382in}}%
\pgfpathlineto{\pgfqpoint{2.127070in}{2.154053in}}%
\pgfpathlineto{\pgfqpoint{2.099174in}{2.207286in}}%
\pgfpathlineto{\pgfqpoint{2.071278in}{2.133669in}}%
\pgfpathlineto{\pgfqpoint{2.043382in}{2.165189in}}%
\pgfpathlineto{\pgfqpoint{2.015486in}{2.183644in}}%
\pgfpathlineto{\pgfqpoint{1.987590in}{2.100401in}}%
\pgfpathlineto{\pgfqpoint{1.959694in}{2.138759in}}%
\pgfpathlineto{\pgfqpoint{1.931798in}{2.156250in}}%
\pgfpathlineto{\pgfqpoint{1.903902in}{2.173991in}}%
\pgfpathlineto{\pgfqpoint{1.876006in}{2.128015in}}%
\pgfpathlineto{\pgfqpoint{1.848110in}{2.156596in}}%
\pgfpathlineto{\pgfqpoint{1.820214in}{2.144306in}}%
\pgfpathlineto{\pgfqpoint{1.792318in}{2.160611in}}%
\pgfpathlineto{\pgfqpoint{1.764422in}{2.149140in}}%
\pgfpathlineto{\pgfqpoint{1.736526in}{2.142216in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{2.149281in}}%
\pgfpathlineto{\pgfqpoint{1.680734in}{2.156990in}}%
\pgfpathlineto{\pgfqpoint{1.652838in}{2.146757in}}%
\pgfpathlineto{\pgfqpoint{1.624942in}{2.158852in}}%
\pgfpathlineto{\pgfqpoint{1.597046in}{2.145783in}}%
\pgfpathlineto{\pgfqpoint{1.569150in}{2.109162in}}%
\pgfpathlineto{\pgfqpoint{1.541254in}{2.150370in}}%
\pgfpathlineto{\pgfqpoint{1.513358in}{2.113088in}}%
\pgfpathlineto{\pgfqpoint{1.485462in}{2.125088in}}%
\pgfpathlineto{\pgfqpoint{1.457566in}{2.126188in}}%
\pgfpathlineto{\pgfqpoint{1.429670in}{2.121804in}}%
\pgfpathlineto{\pgfqpoint{1.401774in}{2.141413in}}%
\pgfpathlineto{\pgfqpoint{1.373878in}{2.122787in}}%
\pgfpathlineto{\pgfqpoint{1.345982in}{2.105641in}}%
\pgfpathlineto{\pgfqpoint{1.318086in}{2.136228in}}%
\pgfpathlineto{\pgfqpoint{1.290190in}{2.144548in}}%
\pgfpathlineto{\pgfqpoint{1.262294in}{2.130216in}}%
\pgfpathlineto{\pgfqpoint{1.234398in}{2.116221in}}%
\pgfpathlineto{\pgfqpoint{1.206502in}{2.096092in}}%
\pgfpathlineto{\pgfqpoint{1.178606in}{2.115189in}}%
\pgfpathlineto{\pgfqpoint{1.150710in}{2.115227in}}%
\pgfpathlineto{\pgfqpoint{1.122814in}{2.046966in}}%
\pgfpathlineto{\pgfqpoint{1.094918in}{2.068485in}}%
\pgfpathlineto{\pgfqpoint{1.067022in}{2.054005in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{2.088330in}}%
\pgfpathlineto{\pgfqpoint{1.011230in}{2.051843in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{2.033253in}}%
\pgfpathlineto{\pgfqpoint{0.955438in}{2.034881in}}%
\pgfpathlineto{\pgfqpoint{0.927542in}{2.048038in}}%
\pgfpathlineto{\pgfqpoint{0.899646in}{2.021073in}}%
\pgfpathlineto{\pgfqpoint{0.871750in}{2.023054in}}%
\pgfpathlineto{\pgfqpoint{0.843854in}{1.999848in}}%
\pgfpathlineto{\pgfqpoint{0.815958in}{1.979164in}}%
\pgfpathlineto{\pgfqpoint{0.788062in}{2.001491in}}%
\pgfpathlineto{\pgfqpoint{0.760166in}{2.006116in}}%
\pgfpathlineto{\pgfqpoint{0.732270in}{1.919609in}}%
\pgfpathlineto{\pgfqpoint{0.704374in}{1.852997in}}%
\pgfpathlineto{\pgfqpoint{0.676478in}{1.812794in}}%
\pgfpathlineto{\pgfqpoint{0.648582in}{1.742171in}}%
\pgfpathlineto{\pgfqpoint{0.620686in}{1.516439in}}%
\pgfpathlineto{\pgfqpoint{0.592790in}{1.044914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543083,0.733918,0.859316}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.543083,0.733918,0.859316}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{1.027466in}}%
\pgfpathlineto{\pgfqpoint{0.592790in}{0.994974in}}%
\pgfpathlineto{\pgfqpoint{0.620686in}{0.921701in}}%
\pgfpathlineto{\pgfqpoint{0.648582in}{1.167126in}}%
\pgfpathlineto{\pgfqpoint{0.676478in}{1.320892in}}%
\pgfpathlineto{\pgfqpoint{0.704374in}{1.414574in}}%
\pgfpathlineto{\pgfqpoint{0.732270in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{0.760166in}{1.543516in}}%
\pgfpathlineto{\pgfqpoint{0.788062in}{1.586628in}}%
\pgfpathlineto{\pgfqpoint{0.815958in}{1.630475in}}%
\pgfpathlineto{\pgfqpoint{0.843854in}{1.663524in}}%
\pgfpathlineto{\pgfqpoint{0.871750in}{1.687658in}}%
\pgfpathlineto{\pgfqpoint{0.899646in}{1.705530in}}%
\pgfpathlineto{\pgfqpoint{0.927542in}{1.731857in}}%
\pgfpathlineto{\pgfqpoint{0.955438in}{1.745755in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{1.770922in}}%
\pgfpathlineto{\pgfqpoint{1.011230in}{1.788880in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{1.784852in}}%
\pgfpathlineto{\pgfqpoint{1.067022in}{1.823705in}}%
\pgfpathlineto{\pgfqpoint{1.094918in}{1.826226in}}%
\pgfpathlineto{\pgfqpoint{1.122814in}{1.840101in}}%
\pgfpathlineto{\pgfqpoint{1.150710in}{1.830408in}}%
\pgfpathlineto{\pgfqpoint{1.178606in}{1.855932in}}%
\pgfpathlineto{\pgfqpoint{1.206502in}{1.855041in}}%
\pgfpathlineto{\pgfqpoint{1.234398in}{1.865877in}}%
\pgfpathlineto{\pgfqpoint{1.262294in}{1.868367in}}%
\pgfpathlineto{\pgfqpoint{1.290190in}{1.861579in}}%
\pgfpathlineto{\pgfqpoint{1.318086in}{1.878327in}}%
\pgfpathlineto{\pgfqpoint{1.345982in}{1.882215in}}%
\pgfpathlineto{\pgfqpoint{1.373878in}{1.900784in}}%
\pgfpathlineto{\pgfqpoint{1.401774in}{1.918760in}}%
\pgfpathlineto{\pgfqpoint{1.429670in}{1.910816in}}%
\pgfpathlineto{\pgfqpoint{1.457566in}{1.914128in}}%
\pgfpathlineto{\pgfqpoint{1.485462in}{1.924634in}}%
\pgfpathlineto{\pgfqpoint{1.513358in}{1.922248in}}%
\pgfpathlineto{\pgfqpoint{1.541254in}{1.918275in}}%
\pgfpathlineto{\pgfqpoint{1.569150in}{1.924299in}}%
\pgfpathlineto{\pgfqpoint{1.597046in}{1.925976in}}%
\pgfpathlineto{\pgfqpoint{1.624942in}{1.930494in}}%
\pgfpathlineto{\pgfqpoint{1.652838in}{1.926826in}}%
\pgfpathlineto{\pgfqpoint{1.680734in}{1.937666in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{1.942057in}}%
\pgfpathlineto{\pgfqpoint{1.736526in}{1.930426in}}%
\pgfpathlineto{\pgfqpoint{1.764422in}{1.937171in}}%
\pgfpathlineto{\pgfqpoint{1.792318in}{1.937604in}}%
\pgfpathlineto{\pgfqpoint{1.820214in}{1.957657in}}%
\pgfpathlineto{\pgfqpoint{1.848110in}{1.944292in}}%
\pgfpathlineto{\pgfqpoint{1.876006in}{1.952659in}}%
\pgfpathlineto{\pgfqpoint{1.903902in}{1.955206in}}%
\pgfpathlineto{\pgfqpoint{1.931798in}{1.947819in}}%
\pgfpathlineto{\pgfqpoint{1.959694in}{1.957435in}}%
\pgfpathlineto{\pgfqpoint{1.987590in}{1.968149in}}%
\pgfpathlineto{\pgfqpoint{2.015486in}{1.970629in}}%
\pgfpathlineto{\pgfqpoint{2.043382in}{1.963334in}}%
\pgfpathlineto{\pgfqpoint{2.071278in}{1.963172in}}%
\pgfpathlineto{\pgfqpoint{2.099174in}{1.974326in}}%
\pgfpathlineto{\pgfqpoint{2.127070in}{1.961234in}}%
\pgfpathlineto{\pgfqpoint{2.154966in}{1.978197in}}%
\pgfpathlineto{\pgfqpoint{2.182862in}{1.955789in}}%
\pgfpathlineto{\pgfqpoint{2.210758in}{1.967572in}}%
\pgfpathlineto{\pgfqpoint{2.238654in}{1.975706in}}%
\pgfpathlineto{\pgfqpoint{2.266550in}{1.974778in}}%
\pgfpathlineto{\pgfqpoint{2.294446in}{1.980812in}}%
\pgfpathlineto{\pgfqpoint{2.322342in}{1.985394in}}%
\pgfpathlineto{\pgfqpoint{2.350238in}{1.986279in}}%
\pgfpathlineto{\pgfqpoint{2.378134in}{1.992638in}}%
\pgfpathlineto{\pgfqpoint{2.406030in}{1.983069in}}%
\pgfpathlineto{\pgfqpoint{2.433926in}{1.982935in}}%
\pgfpathlineto{\pgfqpoint{2.461822in}{1.985166in}}%
\pgfpathlineto{\pgfqpoint{2.489718in}{1.987868in}}%
\pgfpathlineto{\pgfqpoint{2.517614in}{1.992028in}}%
\pgfpathlineto{\pgfqpoint{2.545510in}{1.998730in}}%
\pgfpathlineto{\pgfqpoint{2.573406in}{1.994107in}}%
\pgfpathlineto{\pgfqpoint{2.601302in}{1.986184in}}%
\pgfpathlineto{\pgfqpoint{2.629198in}{2.004672in}}%
\pgfpathlineto{\pgfqpoint{2.657094in}{1.979256in}}%
\pgfpathlineto{\pgfqpoint{2.684990in}{2.000730in}}%
\pgfpathlineto{\pgfqpoint{2.712886in}{2.000259in}}%
\pgfpathlineto{\pgfqpoint{2.740782in}{1.999532in}}%
\pgfpathlineto{\pgfqpoint{2.768678in}{1.992407in}}%
\pgfpathlineto{\pgfqpoint{2.796574in}{1.985896in}}%
\pgfpathlineto{\pgfqpoint{2.824470in}{2.000766in}}%
\pgfpathlineto{\pgfqpoint{2.852366in}{1.993693in}}%
\pgfpathlineto{\pgfqpoint{2.880262in}{1.992625in}}%
\pgfpathlineto{\pgfqpoint{2.908158in}{1.989756in}}%
\pgfpathlineto{\pgfqpoint{2.936054in}{2.007170in}}%
\pgfpathlineto{\pgfqpoint{2.963950in}{2.006164in}}%
\pgfpathlineto{\pgfqpoint{2.991846in}{1.993314in}}%
\pgfpathlineto{\pgfqpoint{3.019742in}{1.991749in}}%
\pgfpathlineto{\pgfqpoint{3.047638in}{1.993942in}}%
\pgfpathlineto{\pgfqpoint{3.075534in}{1.997148in}}%
\pgfpathlineto{\pgfqpoint{3.103430in}{1.998175in}}%
\pgfpathlineto{\pgfqpoint{3.131326in}{2.004534in}}%
\pgfpathlineto{\pgfqpoint{3.159222in}{1.982042in}}%
\pgfpathlineto{\pgfqpoint{3.187118in}{2.017098in}}%
\pgfpathlineto{\pgfqpoint{3.215014in}{2.003598in}}%
\pgfpathlineto{\pgfqpoint{3.242910in}{2.001893in}}%
\pgfpathlineto{\pgfqpoint{3.270806in}{1.999773in}}%
\pgfpathlineto{\pgfqpoint{3.298702in}{2.002765in}}%
\pgfpathlineto{\pgfqpoint{3.326598in}{2.003364in}}%
\pgfpathlineto{\pgfqpoint{3.354494in}{2.007835in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.007137in}}%
\pgfpathlineto{\pgfqpoint{3.410286in}{1.990522in}}%
\pgfpathlineto{\pgfqpoint{3.438182in}{2.011859in}}%
\pgfpathlineto{\pgfqpoint{3.466078in}{2.005651in}}%
\pgfpathlineto{\pgfqpoint{3.493974in}{1.995191in}}%
\pgfpathlineto{\pgfqpoint{3.521870in}{1.985623in}}%
\pgfpathlineto{\pgfqpoint{3.549766in}{2.004798in}}%
\pgfpathlineto{\pgfqpoint{3.577662in}{2.013620in}}%
\pgfpathlineto{\pgfqpoint{3.605558in}{1.998151in}}%
\pgfpathlineto{\pgfqpoint{3.633454in}{2.019098in}}%
\pgfpathlineto{\pgfqpoint{3.661350in}{2.002943in}}%
\pgfpathlineto{\pgfqpoint{3.689246in}{1.989003in}}%
\pgfpathlineto{\pgfqpoint{3.717142in}{2.019192in}}%
\pgfpathlineto{\pgfqpoint{3.745038in}{1.997363in}}%
\pgfpathlineto{\pgfqpoint{3.772934in}{2.026753in}}%
\pgfpathlineto{\pgfqpoint{3.800830in}{2.004039in}}%
\pgfpathlineto{\pgfqpoint{3.828726in}{2.033787in}}%
\pgfpathlineto{\pgfqpoint{3.856622in}{2.014989in}}%
\pgfpathlineto{\pgfqpoint{3.884518in}{2.004356in}}%
\pgfpathlineto{\pgfqpoint{3.912414in}{2.008508in}}%
\pgfpathlineto{\pgfqpoint{3.940310in}{2.002667in}}%
\pgfpathlineto{\pgfqpoint{3.968206in}{1.991213in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{2.018294in}}%
\pgfpathlineto{\pgfqpoint{4.023998in}{2.002686in}}%
\pgfpathlineto{\pgfqpoint{4.051894in}{2.000041in}}%
\pgfpathlineto{\pgfqpoint{4.079790in}{2.009065in}}%
\pgfpathlineto{\pgfqpoint{4.107686in}{2.001124in}}%
\pgfpathlineto{\pgfqpoint{4.135582in}{2.031050in}}%
\pgfpathlineto{\pgfqpoint{4.163478in}{2.010422in}}%
\pgfpathlineto{\pgfqpoint{4.191374in}{2.022607in}}%
\pgfpathlineto{\pgfqpoint{4.219270in}{1.995962in}}%
\pgfpathlineto{\pgfqpoint{4.247166in}{2.003814in}}%
\pgfpathlineto{\pgfqpoint{4.275062in}{2.038243in}}%
\pgfpathlineto{\pgfqpoint{4.302958in}{2.000894in}}%
\pgfpathlineto{\pgfqpoint{4.330854in}{2.021069in}}%
\pgfpathlineto{\pgfqpoint{4.358750in}{2.010325in}}%
\pgfpathlineto{\pgfqpoint{4.386646in}{2.014641in}}%
\pgfpathlineto{\pgfqpoint{4.414542in}{2.016072in}}%
\pgfpathlineto{\pgfqpoint{4.442438in}{2.015613in}}%
\pgfpathlineto{\pgfqpoint{4.470334in}{2.012595in}}%
\pgfpathlineto{\pgfqpoint{4.498230in}{2.017115in}}%
\pgfpathlineto{\pgfqpoint{4.526126in}{2.008755in}}%
\pgfpathlineto{\pgfqpoint{4.554022in}{2.006310in}}%
\pgfpathlineto{\pgfqpoint{4.581918in}{2.002938in}}%
\pgfpathlineto{\pgfqpoint{4.609814in}{2.026277in}}%
\pgfpathlineto{\pgfqpoint{4.637710in}{2.004106in}}%
\pgfpathlineto{\pgfqpoint{4.665606in}{2.015518in}}%
\pgfpathlineto{\pgfqpoint{4.693502in}{2.027282in}}%
\pgfpathlineto{\pgfqpoint{4.721398in}{2.007112in}}%
\pgfpathlineto{\pgfqpoint{4.749294in}{1.993459in}}%
\pgfpathlineto{\pgfqpoint{4.777190in}{2.026394in}}%
\pgfpathlineto{\pgfqpoint{4.805086in}{2.003314in}}%
\pgfpathlineto{\pgfqpoint{4.832982in}{2.007595in}}%
\pgfpathlineto{\pgfqpoint{4.860878in}{2.022881in}}%
\pgfpathlineto{\pgfqpoint{4.888774in}{2.027196in}}%
\pgfpathlineto{\pgfqpoint{4.916670in}{2.015765in}}%
\pgfpathlineto{\pgfqpoint{4.944566in}{2.018865in}}%
\pgfpathlineto{\pgfqpoint{4.972462in}{2.018365in}}%
\pgfpathlineto{\pgfqpoint{5.000358in}{2.019560in}}%
\pgfpathlineto{\pgfqpoint{5.028254in}{2.019129in}}%
\pgfpathlineto{\pgfqpoint{5.056150in}{2.013991in}}%
\pgfpathlineto{\pgfqpoint{5.084046in}{2.026844in}}%
\pgfpathlineto{\pgfqpoint{5.111942in}{2.021822in}}%
\pgfpathlineto{\pgfqpoint{5.139838in}{2.026882in}}%
\pgfpathlineto{\pgfqpoint{5.167734in}{2.034443in}}%
\pgfpathlineto{\pgfqpoint{5.195630in}{2.010009in}}%
\pgfpathlineto{\pgfqpoint{5.223526in}{2.022610in}}%
\pgfpathlineto{\pgfqpoint{5.251422in}{2.022195in}}%
\pgfpathlineto{\pgfqpoint{5.279318in}{2.039821in}}%
\pgfpathlineto{\pgfqpoint{5.307214in}{2.019639in}}%
\pgfpathlineto{\pgfqpoint{5.335110in}{2.016337in}}%
\pgfpathlineto{\pgfqpoint{5.363006in}{2.027040in}}%
\pgfpathlineto{\pgfqpoint{5.390902in}{2.022144in}}%
\pgfpathlineto{\pgfqpoint{5.418798in}{2.021333in}}%
\pgfpathlineto{\pgfqpoint{5.446694in}{2.031586in}}%
\pgfpathlineto{\pgfqpoint{5.474590in}{2.041757in}}%
\pgfpathlineto{\pgfqpoint{5.502486in}{2.039690in}}%
\pgfpathlineto{\pgfqpoint{5.530382in}{2.046718in}}%
\pgfpathlineto{\pgfqpoint{5.558278in}{2.006556in}}%
\pgfpathlineto{\pgfqpoint{5.586174in}{2.027300in}}%
\pgfpathlineto{\pgfqpoint{5.614070in}{2.027232in}}%
\pgfpathlineto{\pgfqpoint{5.641966in}{2.015421in}}%
\pgfpathlineto{\pgfqpoint{5.669862in}{2.012310in}}%
\pgfpathlineto{\pgfqpoint{5.697758in}{2.023042in}}%
\pgfpathlineto{\pgfqpoint{5.725654in}{2.025479in}}%
\pgfpathlineto{\pgfqpoint{5.753550in}{2.028833in}}%
\pgfpathlineto{\pgfqpoint{5.781446in}{2.016679in}}%
\pgfpathlineto{\pgfqpoint{5.809342in}{2.007915in}}%
\pgfpathlineto{\pgfqpoint{5.837238in}{2.026617in}}%
\pgfpathlineto{\pgfqpoint{5.865134in}{2.022408in}}%
\pgfpathlineto{\pgfqpoint{5.893030in}{2.027176in}}%
\pgfpathlineto{\pgfqpoint{5.920926in}{2.041662in}}%
\pgfpathlineto{\pgfqpoint{5.948822in}{2.007942in}}%
\pgfpathlineto{\pgfqpoint{5.976718in}{2.028978in}}%
\pgfpathlineto{\pgfqpoint{6.004614in}{2.027915in}}%
\pgfpathlineto{\pgfqpoint{6.032510in}{2.038939in}}%
\pgfpathlineto{\pgfqpoint{6.060406in}{2.009696in}}%
\pgfpathlineto{\pgfqpoint{6.088302in}{2.009663in}}%
\pgfpathlineto{\pgfqpoint{6.116198in}{2.019873in}}%
\pgfpathlineto{\pgfqpoint{6.144094in}{2.030311in}}%
\pgfpathlineto{\pgfqpoint{6.171990in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{6.199886in}{2.033740in}}%
\pgfpathlineto{\pgfqpoint{6.227782in}{2.037257in}}%
\pgfpathlineto{\pgfqpoint{6.255678in}{2.032004in}}%
\pgfpathlineto{\pgfqpoint{6.283574in}{2.015866in}}%
\pgfpathlineto{\pgfqpoint{6.311470in}{2.027282in}}%
\pgfpathlineto{\pgfqpoint{6.339366in}{2.018868in}}%
\pgfpathlineto{\pgfqpoint{6.367262in}{2.026712in}}%
\pgfpathlineto{\pgfqpoint{6.395158in}{2.028266in}}%
\pgfpathlineto{\pgfqpoint{6.423054in}{2.028931in}}%
\pgfpathlineto{\pgfqpoint{6.450950in}{2.017679in}}%
\pgfpathlineto{\pgfqpoint{6.478846in}{2.003653in}}%
\pgfpathlineto{\pgfqpoint{6.506742in}{2.041990in}}%
\pgfpathlineto{\pgfqpoint{6.534638in}{2.028882in}}%
\pgfpathlineto{\pgfqpoint{6.562534in}{2.029652in}}%
\pgfpathlineto{\pgfqpoint{6.590430in}{2.034310in}}%
\pgfpathlineto{\pgfqpoint{6.618326in}{2.015860in}}%
\pgfpathlineto{\pgfqpoint{6.646222in}{2.030157in}}%
\pgfpathlineto{\pgfqpoint{6.674118in}{2.023057in}}%
\pgfpathlineto{\pgfqpoint{6.702014in}{2.025066in}}%
\pgfpathlineto{\pgfqpoint{6.729910in}{2.016824in}}%
\pgfpathlineto{\pgfqpoint{6.757806in}{2.051963in}}%
\pgfpathlineto{\pgfqpoint{6.785702in}{2.039819in}}%
\pgfpathlineto{\pgfqpoint{6.813598in}{2.044839in}}%
\pgfpathlineto{\pgfqpoint{6.841494in}{2.015910in}}%
\pgfpathlineto{\pgfqpoint{6.869390in}{2.034184in}}%
\pgfpathlineto{\pgfqpoint{6.897286in}{2.039020in}}%
\pgfpathlineto{\pgfqpoint{6.925182in}{2.009482in}}%
\pgfpathlineto{\pgfqpoint{6.953078in}{2.033057in}}%
\pgfpathlineto{\pgfqpoint{6.980974in}{2.019173in}}%
\pgfpathlineto{\pgfqpoint{7.008870in}{2.033779in}}%
\pgfpathlineto{\pgfqpoint{7.036766in}{2.005609in}}%
\pgfpathlineto{\pgfqpoint{7.064662in}{2.023656in}}%
\pgfpathlineto{\pgfqpoint{7.092558in}{2.022650in}}%
\pgfpathlineto{\pgfqpoint{7.120454in}{2.050415in}}%
\pgfpathlineto{\pgfqpoint{7.148350in}{2.029148in}}%
\pgfpathlineto{\pgfqpoint{7.176246in}{2.015845in}}%
\pgfpathlineto{\pgfqpoint{7.204142in}{2.040597in}}%
\pgfpathlineto{\pgfqpoint{7.232038in}{2.024759in}}%
\pgfpathlineto{\pgfqpoint{7.259934in}{2.029679in}}%
\pgfpathlineto{\pgfqpoint{7.287830in}{2.025818in}}%
\pgfpathlineto{\pgfqpoint{7.315726in}{2.041881in}}%
\pgfpathlineto{\pgfqpoint{7.343622in}{2.021027in}}%
\pgfpathlineto{\pgfqpoint{7.371518in}{2.031370in}}%
\pgfpathlineto{\pgfqpoint{7.399414in}{2.047025in}}%
\pgfpathlineto{\pgfqpoint{7.427310in}{2.029222in}}%
\pgfpathlineto{\pgfqpoint{7.455206in}{2.016897in}}%
\pgfpathlineto{\pgfqpoint{7.483102in}{2.027610in}}%
\pgfpathlineto{\pgfqpoint{7.510998in}{2.015172in}}%
\pgfpathlineto{\pgfqpoint{7.538894in}{2.020562in}}%
\pgfpathlineto{\pgfqpoint{7.566790in}{2.043010in}}%
\pgfpathlineto{\pgfqpoint{7.594686in}{2.022243in}}%
\pgfpathlineto{\pgfqpoint{7.622582in}{2.005140in}}%
\pgfpathlineto{\pgfqpoint{7.650478in}{2.016772in}}%
\pgfpathlineto{\pgfqpoint{7.678374in}{2.050666in}}%
\pgfpathlineto{\pgfqpoint{7.706270in}{2.023818in}}%
\pgfpathlineto{\pgfqpoint{7.734166in}{2.030245in}}%
\pgfpathlineto{\pgfqpoint{7.762062in}{2.030503in}}%
\pgfpathlineto{\pgfqpoint{7.789958in}{2.027757in}}%
\pgfpathlineto{\pgfqpoint{7.817854in}{2.039813in}}%
\pgfpathlineto{\pgfqpoint{7.845750in}{2.020845in}}%
\pgfpathlineto{\pgfqpoint{7.873646in}{2.039799in}}%
\pgfpathlineto{\pgfqpoint{7.901542in}{2.009857in}}%
\pgfpathlineto{\pgfqpoint{7.929438in}{2.016418in}}%
\pgfpathlineto{\pgfqpoint{7.957334in}{2.016569in}}%
\pgfpathlineto{\pgfqpoint{7.985230in}{2.024499in}}%
\pgfpathlineto{\pgfqpoint{8.013126in}{2.023415in}}%
\pgfpathlineto{\pgfqpoint{8.041022in}{2.027952in}}%
\pgfpathlineto{\pgfqpoint{8.068918in}{2.028700in}}%
\pgfpathlineto{\pgfqpoint{8.096814in}{2.042102in}}%
\pgfpathlineto{\pgfqpoint{8.124710in}{2.028812in}}%
\pgfpathlineto{\pgfqpoint{8.152606in}{2.022482in}}%
\pgfpathlineto{\pgfqpoint{8.180502in}{2.020720in}}%
\pgfpathlineto{\pgfqpoint{8.208398in}{2.043426in}}%
\pgfpathlineto{\pgfqpoint{8.236294in}{2.022493in}}%
\pgfpathlineto{\pgfqpoint{8.264190in}{2.031314in}}%
\pgfpathlineto{\pgfqpoint{8.292086in}{2.031339in}}%
\pgfpathlineto{\pgfqpoint{8.319982in}{2.019163in}}%
\pgfpathlineto{\pgfqpoint{8.347878in}{2.035499in}}%
\pgfpathlineto{\pgfqpoint{8.375774in}{2.035341in}}%
\pgfpathlineto{\pgfqpoint{8.403670in}{2.019409in}}%
\pgfpathlineto{\pgfqpoint{8.431566in}{2.031165in}}%
\pgfpathlineto{\pgfqpoint{8.459462in}{2.021071in}}%
\pgfpathlineto{\pgfqpoint{8.487358in}{2.047193in}}%
\pgfpathlineto{\pgfqpoint{8.515254in}{2.036844in}}%
\pgfpathlineto{\pgfqpoint{8.543150in}{2.044703in}}%
\pgfpathlineto{\pgfqpoint{8.571046in}{2.030471in}}%
\pgfpathlineto{\pgfqpoint{8.598942in}{2.032615in}}%
\pgfpathlineto{\pgfqpoint{8.626838in}{2.024795in}}%
\pgfpathlineto{\pgfqpoint{8.654734in}{2.019288in}}%
\pgfpathlineto{\pgfqpoint{8.682630in}{2.032506in}}%
\pgfpathlineto{\pgfqpoint{8.710526in}{2.019527in}}%
\pgfpathlineto{\pgfqpoint{8.738422in}{2.033106in}}%
\pgfpathlineto{\pgfqpoint{8.766318in}{2.034441in}}%
\pgfpathlineto{\pgfqpoint{8.794214in}{2.028523in}}%
\pgfpathlineto{\pgfqpoint{8.822110in}{2.027603in}}%
\pgfpathlineto{\pgfqpoint{8.850006in}{2.030929in}}%
\pgfpathlineto{\pgfqpoint{8.877902in}{2.039271in}}%
\pgfpathlineto{\pgfqpoint{8.905798in}{2.026421in}}%
\pgfpathlineto{\pgfqpoint{8.933694in}{2.031299in}}%
\pgfpathlineto{\pgfqpoint{8.961590in}{2.023038in}}%
\pgfpathlineto{\pgfqpoint{8.989486in}{2.041194in}}%
\pgfpathlineto{\pgfqpoint{9.017382in}{2.035363in}}%
\pgfpathlineto{\pgfqpoint{9.045278in}{2.018912in}}%
\pgfpathlineto{\pgfqpoint{9.073174in}{2.024083in}}%
\pgfpathlineto{\pgfqpoint{9.101070in}{2.046790in}}%
\pgfpathlineto{\pgfqpoint{9.128966in}{2.028062in}}%
\pgfpathlineto{\pgfqpoint{9.156862in}{2.027556in}}%
\pgfpathlineto{\pgfqpoint{9.184758in}{2.018393in}}%
\pgfpathlineto{\pgfqpoint{9.212654in}{2.041651in}}%
\pgfpathlineto{\pgfqpoint{9.240550in}{2.035245in}}%
\pgfpathlineto{\pgfqpoint{9.268446in}{2.046761in}}%
\pgfpathlineto{\pgfqpoint{9.296342in}{2.037030in}}%
\pgfpathlineto{\pgfqpoint{9.324238in}{2.041929in}}%
\pgfpathlineto{\pgfqpoint{9.352134in}{2.043345in}}%
\pgfpathlineto{\pgfqpoint{9.380030in}{2.016312in}}%
\pgfpathlineto{\pgfqpoint{9.407926in}{2.030241in}}%
\pgfpathlineto{\pgfqpoint{9.435822in}{2.033523in}}%
\pgfpathlineto{\pgfqpoint{9.463718in}{2.035642in}}%
\pgfpathlineto{\pgfqpoint{9.491614in}{2.029504in}}%
\pgfpathlineto{\pgfqpoint{9.519510in}{2.032586in}}%
\pgfpathlineto{\pgfqpoint{9.547406in}{2.020926in}}%
\pgfpathlineto{\pgfqpoint{9.575302in}{2.033998in}}%
\pgfpathlineto{\pgfqpoint{9.603198in}{2.013013in}}%
\pgfpathlineto{\pgfqpoint{9.631094in}{2.039407in}}%
\pgfpathlineto{\pgfqpoint{9.658990in}{2.017814in}}%
\pgfpathlineto{\pgfqpoint{9.686886in}{2.025090in}}%
\pgfpathlineto{\pgfqpoint{9.714782in}{2.041899in}}%
\pgfpathlineto{\pgfqpoint{9.742678in}{2.049705in}}%
\pgfpathlineto{\pgfqpoint{9.770574in}{2.037543in}}%
\pgfpathlineto{\pgfqpoint{9.798470in}{2.023704in}}%
\pgfpathlineto{\pgfqpoint{9.826366in}{2.042670in}}%
\pgfpathlineto{\pgfqpoint{9.854262in}{2.032285in}}%
\pgfpathlineto{\pgfqpoint{9.882158in}{2.032419in}}%
\pgfpathlineto{\pgfqpoint{9.910054in}{2.023611in}}%
\pgfpathlineto{\pgfqpoint{9.937950in}{2.035752in}}%
\pgfpathlineto{\pgfqpoint{9.965846in}{2.020613in}}%
\pgfpathlineto{\pgfqpoint{9.993742in}{2.024832in}}%
\pgfpathlineto{\pgfqpoint{10.021638in}{2.033883in}}%
\pgfpathlineto{\pgfqpoint{10.049534in}{2.038740in}}%
\pgfpathlineto{\pgfqpoint{10.077430in}{2.035536in}}%
\pgfpathlineto{\pgfqpoint{10.105326in}{2.033247in}}%
\pgfpathlineto{\pgfqpoint{10.133222in}{2.038414in}}%
\pgfpathlineto{\pgfqpoint{10.161118in}{2.029441in}}%
\pgfpathlineto{\pgfqpoint{10.189014in}{2.041051in}}%
\pgfpathlineto{\pgfqpoint{10.216910in}{2.022765in}}%
\pgfpathlineto{\pgfqpoint{10.244806in}{2.031395in}}%
\pgfpathlineto{\pgfqpoint{10.272702in}{2.024757in}}%
\pgfpathlineto{\pgfqpoint{10.300598in}{2.025806in}}%
\pgfpathlineto{\pgfqpoint{10.328494in}{2.043213in}}%
\pgfpathlineto{\pgfqpoint{10.356390in}{2.035626in}}%
\pgfpathlineto{\pgfqpoint{10.384286in}{2.046607in}}%
\pgfpathlineto{\pgfqpoint{10.412182in}{2.047105in}}%
\pgfpathlineto{\pgfqpoint{10.440078in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{10.467974in}{2.031502in}}%
\pgfpathlineto{\pgfqpoint{10.495870in}{2.031590in}}%
\pgfpathlineto{\pgfqpoint{10.523766in}{2.026604in}}%
\pgfpathlineto{\pgfqpoint{10.551662in}{2.038439in}}%
\pgfpathlineto{\pgfqpoint{10.579558in}{2.032668in}}%
\pgfpathlineto{\pgfqpoint{10.607454in}{2.035385in}}%
\pgfpathlineto{\pgfqpoint{10.635350in}{2.035440in}}%
\pgfpathlineto{\pgfqpoint{10.663246in}{2.036942in}}%
\pgfpathlineto{\pgfqpoint{10.691142in}{2.030639in}}%
\pgfpathlineto{\pgfqpoint{10.719038in}{2.040997in}}%
\pgfpathlineto{\pgfqpoint{10.746934in}{2.027124in}}%
\pgfpathlineto{\pgfqpoint{10.774830in}{2.037939in}}%
\pgfpathlineto{\pgfqpoint{10.802726in}{2.045031in}}%
\pgfpathlineto{\pgfqpoint{10.830622in}{2.053090in}}%
\pgfpathlineto{\pgfqpoint{10.858518in}{2.031314in}}%
\pgfpathlineto{\pgfqpoint{10.886414in}{2.041775in}}%
\pgfpathlineto{\pgfqpoint{10.914310in}{2.022895in}}%
\pgfpathlineto{\pgfqpoint{10.942206in}{2.031004in}}%
\pgfpathlineto{\pgfqpoint{10.970102in}{2.026374in}}%
\pgfpathlineto{\pgfqpoint{10.997998in}{2.017701in}}%
\pgfpathlineto{\pgfqpoint{11.025894in}{2.015561in}}%
\pgfpathlineto{\pgfqpoint{11.053790in}{2.032436in}}%
\pgfpathlineto{\pgfqpoint{11.081686in}{2.026482in}}%
\pgfpathlineto{\pgfqpoint{11.109582in}{2.032769in}}%
\pgfpathlineto{\pgfqpoint{11.137478in}{2.032239in}}%
\pgfpathlineto{\pgfqpoint{11.165374in}{2.029542in}}%
\pgfpathlineto{\pgfqpoint{11.193270in}{2.037460in}}%
\pgfpathlineto{\pgfqpoint{11.221166in}{2.031663in}}%
\pgfpathlineto{\pgfqpoint{11.249062in}{2.037021in}}%
\pgfpathlineto{\pgfqpoint{11.276958in}{2.028981in}}%
\pgfpathlineto{\pgfqpoint{11.304854in}{2.033404in}}%
\pgfpathlineto{\pgfqpoint{11.332750in}{2.027412in}}%
\pgfpathlineto{\pgfqpoint{11.360646in}{2.022628in}}%
\pgfpathlineto{\pgfqpoint{11.388542in}{2.036583in}}%
\pgfpathlineto{\pgfqpoint{11.416438in}{2.040290in}}%
\pgfpathlineto{\pgfqpoint{11.444334in}{2.017753in}}%
\pgfpathlineto{\pgfqpoint{11.472230in}{2.037578in}}%
\pgfpathlineto{\pgfqpoint{11.500126in}{2.037758in}}%
\pgfpathlineto{\pgfqpoint{11.528022in}{2.045765in}}%
\pgfpathlineto{\pgfqpoint{11.555918in}{2.039713in}}%
\pgfpathlineto{\pgfqpoint{11.583814in}{2.040175in}}%
\pgfpathlineto{\pgfqpoint{11.611710in}{2.033351in}}%
\pgfpathlineto{\pgfqpoint{11.639606in}{2.053897in}}%
\pgfpathlineto{\pgfqpoint{11.667502in}{2.026058in}}%
\pgfpathlineto{\pgfqpoint{11.695398in}{2.021575in}}%
\pgfpathlineto{\pgfqpoint{11.723294in}{2.037426in}}%
\pgfpathlineto{\pgfqpoint{11.751190in}{2.049760in}}%
\pgfpathlineto{\pgfqpoint{11.779086in}{2.026747in}}%
\pgfpathlineto{\pgfqpoint{11.806982in}{2.033767in}}%
\pgfpathlineto{\pgfqpoint{11.834878in}{2.036322in}}%
\pgfpathlineto{\pgfqpoint{11.862774in}{2.018028in}}%
\pgfpathlineto{\pgfqpoint{11.890670in}{2.042479in}}%
\pgfpathlineto{\pgfqpoint{11.918566in}{2.032373in}}%
\pgfpathlineto{\pgfqpoint{11.946462in}{2.027831in}}%
\pgfpathlineto{\pgfqpoint{11.974358in}{2.034241in}}%
\pgfpathlineto{\pgfqpoint{12.002254in}{2.047022in}}%
\pgfpathlineto{\pgfqpoint{12.030150in}{2.025592in}}%
\pgfpathlineto{\pgfqpoint{12.058046in}{2.045933in}}%
\pgfpathlineto{\pgfqpoint{12.085942in}{2.025033in}}%
\pgfpathlineto{\pgfqpoint{12.113838in}{2.024884in}}%
\pgfpathlineto{\pgfqpoint{12.141734in}{2.053493in}}%
\pgfpathlineto{\pgfqpoint{12.169630in}{2.047440in}}%
\pgfpathlineto{\pgfqpoint{12.197526in}{2.032656in}}%
\pgfpathlineto{\pgfqpoint{12.225422in}{2.020236in}}%
\pgfpathlineto{\pgfqpoint{12.253318in}{2.028608in}}%
\pgfpathlineto{\pgfqpoint{12.281214in}{2.027492in}}%
\pgfpathlineto{\pgfqpoint{12.309110in}{2.034247in}}%
\pgfpathlineto{\pgfqpoint{12.337006in}{2.050944in}}%
\pgfpathlineto{\pgfqpoint{12.364902in}{2.021260in}}%
\pgfpathlineto{\pgfqpoint{12.392798in}{2.022482in}}%
\pgfpathlineto{\pgfqpoint{12.420694in}{2.032300in}}%
\pgfpathlineto{\pgfqpoint{12.448590in}{2.016382in}}%
\pgfpathlineto{\pgfqpoint{12.476486in}{2.017769in}}%
\pgfpathlineto{\pgfqpoint{12.504382in}{2.036008in}}%
\pgfpathlineto{\pgfqpoint{12.532278in}{2.027940in}}%
\pgfpathlineto{\pgfqpoint{12.560174in}{2.023558in}}%
\pgfpathlineto{\pgfqpoint{12.588070in}{2.036424in}}%
\pgfpathlineto{\pgfqpoint{12.615966in}{2.044184in}}%
\pgfpathlineto{\pgfqpoint{12.643862in}{2.036045in}}%
\pgfpathlineto{\pgfqpoint{12.671758in}{2.050021in}}%
\pgfpathlineto{\pgfqpoint{12.699654in}{2.043575in}}%
\pgfpathlineto{\pgfqpoint{12.727550in}{2.037986in}}%
\pgfpathlineto{\pgfqpoint{12.755446in}{2.049612in}}%
\pgfpathlineto{\pgfqpoint{12.783342in}{2.034359in}}%
\pgfpathlineto{\pgfqpoint{12.811238in}{2.034063in}}%
\pgfpathlineto{\pgfqpoint{12.839134in}{2.045473in}}%
\pgfpathlineto{\pgfqpoint{12.867030in}{2.027726in}}%
\pgfpathlineto{\pgfqpoint{12.894926in}{2.031556in}}%
\pgfpathlineto{\pgfqpoint{12.922822in}{2.029011in}}%
\pgfpathlineto{\pgfqpoint{12.950718in}{2.038996in}}%
\pgfpathlineto{\pgfqpoint{12.978614in}{2.023820in}}%
\pgfpathlineto{\pgfqpoint{13.006510in}{2.026203in}}%
\pgfpathlineto{\pgfqpoint{13.034406in}{2.039960in}}%
\pgfpathlineto{\pgfqpoint{13.062302in}{2.030524in}}%
\pgfpathlineto{\pgfqpoint{13.090198in}{2.031265in}}%
\pgfpathlineto{\pgfqpoint{13.118094in}{2.041574in}}%
\pgfpathlineto{\pgfqpoint{13.145990in}{2.033027in}}%
\pgfpathlineto{\pgfqpoint{13.173886in}{2.033890in}}%
\pgfpathlineto{\pgfqpoint{13.201782in}{2.037913in}}%
\pgfpathlineto{\pgfqpoint{13.229678in}{2.027352in}}%
\pgfpathlineto{\pgfqpoint{13.257574in}{2.022095in}}%
\pgfpathlineto{\pgfqpoint{13.285470in}{2.029037in}}%
\pgfpathlineto{\pgfqpoint{13.313366in}{2.027557in}}%
\pgfpathlineto{\pgfqpoint{13.341262in}{2.042013in}}%
\pgfpathlineto{\pgfqpoint{13.369158in}{2.042546in}}%
\pgfpathlineto{\pgfqpoint{13.397054in}{2.041647in}}%
\pgfpathlineto{\pgfqpoint{13.424950in}{2.026769in}}%
\pgfpathlineto{\pgfqpoint{13.452846in}{2.022540in}}%
\pgfpathlineto{\pgfqpoint{13.480742in}{2.046324in}}%
\pgfpathlineto{\pgfqpoint{13.508638in}{2.031894in}}%
\pgfpathlineto{\pgfqpoint{13.536534in}{2.040727in}}%
\pgfpathlineto{\pgfqpoint{13.564430in}{2.028513in}}%
\pgfpathlineto{\pgfqpoint{13.592326in}{2.044536in}}%
\pgfpathlineto{\pgfqpoint{13.620222in}{2.027934in}}%
\pgfpathlineto{\pgfqpoint{13.648118in}{2.043797in}}%
\pgfpathlineto{\pgfqpoint{13.676014in}{2.046850in}}%
\pgfpathlineto{\pgfqpoint{13.703910in}{2.053376in}}%
\pgfpathlineto{\pgfqpoint{13.731806in}{2.032983in}}%
\pgfpathlineto{\pgfqpoint{13.759702in}{2.042404in}}%
\pgfpathlineto{\pgfqpoint{13.787598in}{2.033682in}}%
\pgfpathlineto{\pgfqpoint{13.815494in}{2.040922in}}%
\pgfpathlineto{\pgfqpoint{13.843390in}{2.033572in}}%
\pgfpathlineto{\pgfqpoint{13.871286in}{2.026196in}}%
\pgfpathlineto{\pgfqpoint{13.899182in}{2.028380in}}%
\pgfpathlineto{\pgfqpoint{13.927078in}{2.038958in}}%
\pgfpathlineto{\pgfqpoint{13.954974in}{2.034578in}}%
\pgfpathlineto{\pgfqpoint{13.982870in}{2.038271in}}%
\pgfpathlineto{\pgfqpoint{14.010766in}{2.039137in}}%
\pgfpathlineto{\pgfqpoint{14.038662in}{2.041904in}}%
\pgfpathlineto{\pgfqpoint{14.066558in}{2.020923in}}%
\pgfpathlineto{\pgfqpoint{14.094454in}{2.035343in}}%
\pgfpathlineto{\pgfqpoint{14.122350in}{2.034468in}}%
\pgfpathlineto{\pgfqpoint{14.150246in}{2.037715in}}%
\pgfpathlineto{\pgfqpoint{14.178142in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{14.206038in}{2.043013in}}%
\pgfpathlineto{\pgfqpoint{14.233934in}{2.031819in}}%
\pgfpathlineto{\pgfqpoint{14.261830in}{2.037510in}}%
\pgfpathlineto{\pgfqpoint{14.289726in}{2.027244in}}%
\pgfpathlineto{\pgfqpoint{14.317622in}{2.035671in}}%
\pgfpathlineto{\pgfqpoint{14.345518in}{2.044768in}}%
\pgfpathlineto{\pgfqpoint{14.373414in}{2.032712in}}%
\pgfpathlineto{\pgfqpoint{14.401310in}{2.047037in}}%
\pgfpathlineto{\pgfqpoint{14.429206in}{2.036596in}}%
\pgfpathlineto{\pgfqpoint{14.457102in}{2.025740in}}%
\pgfpathlineto{\pgfqpoint{14.484998in}{2.047310in}}%
\pgfpathlineto{\pgfqpoint{14.512894in}{2.019097in}}%
\pgfpathlineto{\pgfqpoint{14.512894in}{2.141227in}}%
\pgfpathlineto{\pgfqpoint{14.512894in}{2.141227in}}%
\pgfpathlineto{\pgfqpoint{14.484998in}{2.148035in}}%
\pgfpathlineto{\pgfqpoint{14.457102in}{2.114775in}}%
\pgfpathlineto{\pgfqpoint{14.429206in}{2.118555in}}%
\pgfpathlineto{\pgfqpoint{14.401310in}{2.129098in}}%
\pgfpathlineto{\pgfqpoint{14.373414in}{2.156612in}}%
\pgfpathlineto{\pgfqpoint{14.345518in}{2.148225in}}%
\pgfpathlineto{\pgfqpoint{14.317622in}{2.134696in}}%
\pgfpathlineto{\pgfqpoint{14.289726in}{2.141428in}}%
\pgfpathlineto{\pgfqpoint{14.261830in}{2.142604in}}%
\pgfpathlineto{\pgfqpoint{14.233934in}{2.145119in}}%
\pgfpathlineto{\pgfqpoint{14.206038in}{2.134484in}}%
\pgfpathlineto{\pgfqpoint{14.178142in}{2.141829in}}%
\pgfpathlineto{\pgfqpoint{14.150246in}{2.141129in}}%
\pgfpathlineto{\pgfqpoint{14.122350in}{2.142792in}}%
\pgfpathlineto{\pgfqpoint{14.094454in}{2.135943in}}%
\pgfpathlineto{\pgfqpoint{14.066558in}{2.144497in}}%
\pgfpathlineto{\pgfqpoint{14.038662in}{2.143650in}}%
\pgfpathlineto{\pgfqpoint{14.010766in}{2.136679in}}%
\pgfpathlineto{\pgfqpoint{13.982870in}{2.126640in}}%
\pgfpathlineto{\pgfqpoint{13.954974in}{2.129000in}}%
\pgfpathlineto{\pgfqpoint{13.927078in}{2.157052in}}%
\pgfpathlineto{\pgfqpoint{13.899182in}{2.146858in}}%
\pgfpathlineto{\pgfqpoint{13.871286in}{2.124136in}}%
\pgfpathlineto{\pgfqpoint{13.843390in}{2.137046in}}%
\pgfpathlineto{\pgfqpoint{13.815494in}{2.140261in}}%
\pgfpathlineto{\pgfqpoint{13.787598in}{2.120969in}}%
\pgfpathlineto{\pgfqpoint{13.759702in}{2.140500in}}%
\pgfpathlineto{\pgfqpoint{13.731806in}{2.125623in}}%
\pgfpathlineto{\pgfqpoint{13.703910in}{2.146744in}}%
\pgfpathlineto{\pgfqpoint{13.676014in}{2.136106in}}%
\pgfpathlineto{\pgfqpoint{13.648118in}{2.144861in}}%
\pgfpathlineto{\pgfqpoint{13.620222in}{2.128376in}}%
\pgfpathlineto{\pgfqpoint{13.592326in}{2.144227in}}%
\pgfpathlineto{\pgfqpoint{13.564430in}{2.126839in}}%
\pgfpathlineto{\pgfqpoint{13.536534in}{2.143357in}}%
\pgfpathlineto{\pgfqpoint{13.508638in}{2.139597in}}%
\pgfpathlineto{\pgfqpoint{13.480742in}{2.138511in}}%
\pgfpathlineto{\pgfqpoint{13.452846in}{2.123373in}}%
\pgfpathlineto{\pgfqpoint{13.424950in}{2.133860in}}%
\pgfpathlineto{\pgfqpoint{13.397054in}{2.145497in}}%
\pgfpathlineto{\pgfqpoint{13.369158in}{2.133940in}}%
\pgfpathlineto{\pgfqpoint{13.341262in}{2.148884in}}%
\pgfpathlineto{\pgfqpoint{13.313366in}{2.143220in}}%
\pgfpathlineto{\pgfqpoint{13.285470in}{2.134260in}}%
\pgfpathlineto{\pgfqpoint{13.257574in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{13.229678in}{2.132548in}}%
\pgfpathlineto{\pgfqpoint{13.201782in}{2.132735in}}%
\pgfpathlineto{\pgfqpoint{13.173886in}{2.128798in}}%
\pgfpathlineto{\pgfqpoint{13.145990in}{2.144261in}}%
\pgfpathlineto{\pgfqpoint{13.118094in}{2.138223in}}%
\pgfpathlineto{\pgfqpoint{13.090198in}{2.146803in}}%
\pgfpathlineto{\pgfqpoint{13.062302in}{2.144035in}}%
\pgfpathlineto{\pgfqpoint{13.034406in}{2.130930in}}%
\pgfpathlineto{\pgfqpoint{13.006510in}{2.126708in}}%
\pgfpathlineto{\pgfqpoint{12.978614in}{2.124109in}}%
\pgfpathlineto{\pgfqpoint{12.950718in}{2.129587in}}%
\pgfpathlineto{\pgfqpoint{12.922822in}{2.141536in}}%
\pgfpathlineto{\pgfqpoint{12.894926in}{2.156995in}}%
\pgfpathlineto{\pgfqpoint{12.867030in}{2.147177in}}%
\pgfpathlineto{\pgfqpoint{12.839134in}{2.136779in}}%
\pgfpathlineto{\pgfqpoint{12.811238in}{2.142639in}}%
\pgfpathlineto{\pgfqpoint{12.783342in}{2.141520in}}%
\pgfpathlineto{\pgfqpoint{12.755446in}{2.135260in}}%
\pgfpathlineto{\pgfqpoint{12.727550in}{2.123101in}}%
\pgfpathlineto{\pgfqpoint{12.699654in}{2.136931in}}%
\pgfpathlineto{\pgfqpoint{12.671758in}{2.138657in}}%
\pgfpathlineto{\pgfqpoint{12.643862in}{2.118179in}}%
\pgfpathlineto{\pgfqpoint{12.615966in}{2.119640in}}%
\pgfpathlineto{\pgfqpoint{12.588070in}{2.147861in}}%
\pgfpathlineto{\pgfqpoint{12.560174in}{2.129714in}}%
\pgfpathlineto{\pgfqpoint{12.532278in}{2.142616in}}%
\pgfpathlineto{\pgfqpoint{12.504382in}{2.124560in}}%
\pgfpathlineto{\pgfqpoint{12.476486in}{2.143274in}}%
\pgfpathlineto{\pgfqpoint{12.448590in}{2.141598in}}%
\pgfpathlineto{\pgfqpoint{12.420694in}{2.134223in}}%
\pgfpathlineto{\pgfqpoint{12.392798in}{2.117068in}}%
\pgfpathlineto{\pgfqpoint{12.364902in}{2.132558in}}%
\pgfpathlineto{\pgfqpoint{12.337006in}{2.137289in}}%
\pgfpathlineto{\pgfqpoint{12.309110in}{2.135775in}}%
\pgfpathlineto{\pgfqpoint{12.281214in}{2.124147in}}%
\pgfpathlineto{\pgfqpoint{12.253318in}{2.124344in}}%
\pgfpathlineto{\pgfqpoint{12.225422in}{2.117626in}}%
\pgfpathlineto{\pgfqpoint{12.197526in}{2.135738in}}%
\pgfpathlineto{\pgfqpoint{12.169630in}{2.127467in}}%
\pgfpathlineto{\pgfqpoint{12.141734in}{2.145004in}}%
\pgfpathlineto{\pgfqpoint{12.113838in}{2.127132in}}%
\pgfpathlineto{\pgfqpoint{12.085942in}{2.135086in}}%
\pgfpathlineto{\pgfqpoint{12.058046in}{2.127111in}}%
\pgfpathlineto{\pgfqpoint{12.030150in}{2.146448in}}%
\pgfpathlineto{\pgfqpoint{12.002254in}{2.155293in}}%
\pgfpathlineto{\pgfqpoint{11.974358in}{2.140919in}}%
\pgfpathlineto{\pgfqpoint{11.946462in}{2.134764in}}%
\pgfpathlineto{\pgfqpoint{11.918566in}{2.118603in}}%
\pgfpathlineto{\pgfqpoint{11.890670in}{2.143377in}}%
\pgfpathlineto{\pgfqpoint{11.862774in}{2.143049in}}%
\pgfpathlineto{\pgfqpoint{11.834878in}{2.140380in}}%
\pgfpathlineto{\pgfqpoint{11.806982in}{2.135125in}}%
\pgfpathlineto{\pgfqpoint{11.779086in}{2.144310in}}%
\pgfpathlineto{\pgfqpoint{11.751190in}{2.140791in}}%
\pgfpathlineto{\pgfqpoint{11.723294in}{2.141734in}}%
\pgfpathlineto{\pgfqpoint{11.695398in}{2.135635in}}%
\pgfpathlineto{\pgfqpoint{11.667502in}{2.143658in}}%
\pgfpathlineto{\pgfqpoint{11.639606in}{2.142177in}}%
\pgfpathlineto{\pgfqpoint{11.611710in}{2.133136in}}%
\pgfpathlineto{\pgfqpoint{11.583814in}{2.133454in}}%
\pgfpathlineto{\pgfqpoint{11.555918in}{2.129789in}}%
\pgfpathlineto{\pgfqpoint{11.528022in}{2.139265in}}%
\pgfpathlineto{\pgfqpoint{11.500126in}{2.133802in}}%
\pgfpathlineto{\pgfqpoint{11.472230in}{2.142060in}}%
\pgfpathlineto{\pgfqpoint{11.444334in}{2.130897in}}%
\pgfpathlineto{\pgfqpoint{11.416438in}{2.136560in}}%
\pgfpathlineto{\pgfqpoint{11.388542in}{2.138302in}}%
\pgfpathlineto{\pgfqpoint{11.360646in}{2.124564in}}%
\pgfpathlineto{\pgfqpoint{11.332750in}{2.132172in}}%
\pgfpathlineto{\pgfqpoint{11.304854in}{2.125635in}}%
\pgfpathlineto{\pgfqpoint{11.276958in}{2.138940in}}%
\pgfpathlineto{\pgfqpoint{11.249062in}{2.133137in}}%
\pgfpathlineto{\pgfqpoint{11.221166in}{2.123671in}}%
\pgfpathlineto{\pgfqpoint{11.193270in}{2.144257in}}%
\pgfpathlineto{\pgfqpoint{11.165374in}{2.141541in}}%
\pgfpathlineto{\pgfqpoint{11.137478in}{2.130390in}}%
\pgfpathlineto{\pgfqpoint{11.109582in}{2.148648in}}%
\pgfpathlineto{\pgfqpoint{11.081686in}{2.124571in}}%
\pgfpathlineto{\pgfqpoint{11.053790in}{2.140742in}}%
\pgfpathlineto{\pgfqpoint{11.025894in}{2.133024in}}%
\pgfpathlineto{\pgfqpoint{10.997998in}{2.133816in}}%
\pgfpathlineto{\pgfqpoint{10.970102in}{2.130723in}}%
\pgfpathlineto{\pgfqpoint{10.942206in}{2.133808in}}%
\pgfpathlineto{\pgfqpoint{10.914310in}{2.141133in}}%
\pgfpathlineto{\pgfqpoint{10.886414in}{2.143104in}}%
\pgfpathlineto{\pgfqpoint{10.858518in}{2.117380in}}%
\pgfpathlineto{\pgfqpoint{10.830622in}{2.140767in}}%
\pgfpathlineto{\pgfqpoint{10.802726in}{2.132165in}}%
\pgfpathlineto{\pgfqpoint{10.774830in}{2.137518in}}%
\pgfpathlineto{\pgfqpoint{10.746934in}{2.126988in}}%
\pgfpathlineto{\pgfqpoint{10.719038in}{2.134485in}}%
\pgfpathlineto{\pgfqpoint{10.691142in}{2.129754in}}%
\pgfpathlineto{\pgfqpoint{10.663246in}{2.133282in}}%
\pgfpathlineto{\pgfqpoint{10.635350in}{2.123128in}}%
\pgfpathlineto{\pgfqpoint{10.607454in}{2.137870in}}%
\pgfpathlineto{\pgfqpoint{10.579558in}{2.144574in}}%
\pgfpathlineto{\pgfqpoint{10.551662in}{2.140307in}}%
\pgfpathlineto{\pgfqpoint{10.523766in}{2.133565in}}%
\pgfpathlineto{\pgfqpoint{10.495870in}{2.137171in}}%
\pgfpathlineto{\pgfqpoint{10.467974in}{2.149302in}}%
\pgfpathlineto{\pgfqpoint{10.440078in}{2.125718in}}%
\pgfpathlineto{\pgfqpoint{10.412182in}{2.137902in}}%
\pgfpathlineto{\pgfqpoint{10.384286in}{2.128169in}}%
\pgfpathlineto{\pgfqpoint{10.356390in}{2.156578in}}%
\pgfpathlineto{\pgfqpoint{10.328494in}{2.134853in}}%
\pgfpathlineto{\pgfqpoint{10.300598in}{2.133683in}}%
\pgfpathlineto{\pgfqpoint{10.272702in}{2.131972in}}%
\pgfpathlineto{\pgfqpoint{10.244806in}{2.141904in}}%
\pgfpathlineto{\pgfqpoint{10.216910in}{2.141335in}}%
\pgfpathlineto{\pgfqpoint{10.189014in}{2.149933in}}%
\pgfpathlineto{\pgfqpoint{10.161118in}{2.125726in}}%
\pgfpathlineto{\pgfqpoint{10.133222in}{2.139915in}}%
\pgfpathlineto{\pgfqpoint{10.105326in}{2.136961in}}%
\pgfpathlineto{\pgfqpoint{10.077430in}{2.131341in}}%
\pgfpathlineto{\pgfqpoint{10.049534in}{2.145627in}}%
\pgfpathlineto{\pgfqpoint{10.021638in}{2.139592in}}%
\pgfpathlineto{\pgfqpoint{9.993742in}{2.125622in}}%
\pgfpathlineto{\pgfqpoint{9.965846in}{2.113907in}}%
\pgfpathlineto{\pgfqpoint{9.937950in}{2.134946in}}%
\pgfpathlineto{\pgfqpoint{9.910054in}{2.112705in}}%
\pgfpathlineto{\pgfqpoint{9.882158in}{2.138540in}}%
\pgfpathlineto{\pgfqpoint{9.854262in}{2.128673in}}%
\pgfpathlineto{\pgfqpoint{9.826366in}{2.134203in}}%
\pgfpathlineto{\pgfqpoint{9.798470in}{2.144985in}}%
\pgfpathlineto{\pgfqpoint{9.770574in}{2.127393in}}%
\pgfpathlineto{\pgfqpoint{9.742678in}{2.148611in}}%
\pgfpathlineto{\pgfqpoint{9.714782in}{2.147654in}}%
\pgfpathlineto{\pgfqpoint{9.686886in}{2.134434in}}%
\pgfpathlineto{\pgfqpoint{9.658990in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{9.631094in}{2.120808in}}%
\pgfpathlineto{\pgfqpoint{9.603198in}{2.131169in}}%
\pgfpathlineto{\pgfqpoint{9.575302in}{2.125779in}}%
\pgfpathlineto{\pgfqpoint{9.547406in}{2.137666in}}%
\pgfpathlineto{\pgfqpoint{9.519510in}{2.121496in}}%
\pgfpathlineto{\pgfqpoint{9.491614in}{2.138915in}}%
\pgfpathlineto{\pgfqpoint{9.463718in}{2.132720in}}%
\pgfpathlineto{\pgfqpoint{9.435822in}{2.131240in}}%
\pgfpathlineto{\pgfqpoint{9.407926in}{2.140648in}}%
\pgfpathlineto{\pgfqpoint{9.380030in}{2.132764in}}%
\pgfpathlineto{\pgfqpoint{9.352134in}{2.152608in}}%
\pgfpathlineto{\pgfqpoint{9.324238in}{2.138235in}}%
\pgfpathlineto{\pgfqpoint{9.296342in}{2.127717in}}%
\pgfpathlineto{\pgfqpoint{9.268446in}{2.133743in}}%
\pgfpathlineto{\pgfqpoint{9.240550in}{2.142111in}}%
\pgfpathlineto{\pgfqpoint{9.212654in}{2.151094in}}%
\pgfpathlineto{\pgfqpoint{9.184758in}{2.151712in}}%
\pgfpathlineto{\pgfqpoint{9.156862in}{2.120531in}}%
\pgfpathlineto{\pgfqpoint{9.128966in}{2.139279in}}%
\pgfpathlineto{\pgfqpoint{9.101070in}{2.134897in}}%
\pgfpathlineto{\pgfqpoint{9.073174in}{2.133926in}}%
\pgfpathlineto{\pgfqpoint{9.045278in}{2.136810in}}%
\pgfpathlineto{\pgfqpoint{9.017382in}{2.129448in}}%
\pgfpathlineto{\pgfqpoint{8.989486in}{2.138999in}}%
\pgfpathlineto{\pgfqpoint{8.961590in}{2.140220in}}%
\pgfpathlineto{\pgfqpoint{8.933694in}{2.136715in}}%
\pgfpathlineto{\pgfqpoint{8.905798in}{2.140094in}}%
\pgfpathlineto{\pgfqpoint{8.877902in}{2.145415in}}%
\pgfpathlineto{\pgfqpoint{8.850006in}{2.120145in}}%
\pgfpathlineto{\pgfqpoint{8.822110in}{2.118794in}}%
\pgfpathlineto{\pgfqpoint{8.794214in}{2.142105in}}%
\pgfpathlineto{\pgfqpoint{8.766318in}{2.133178in}}%
\pgfpathlineto{\pgfqpoint{8.738422in}{2.137065in}}%
\pgfpathlineto{\pgfqpoint{8.710526in}{2.124690in}}%
\pgfpathlineto{\pgfqpoint{8.682630in}{2.136761in}}%
\pgfpathlineto{\pgfqpoint{8.654734in}{2.133949in}}%
\pgfpathlineto{\pgfqpoint{8.626838in}{2.137998in}}%
\pgfpathlineto{\pgfqpoint{8.598942in}{2.124341in}}%
\pgfpathlineto{\pgfqpoint{8.571046in}{2.125633in}}%
\pgfpathlineto{\pgfqpoint{8.543150in}{2.134397in}}%
\pgfpathlineto{\pgfqpoint{8.515254in}{2.133025in}}%
\pgfpathlineto{\pgfqpoint{8.487358in}{2.134521in}}%
\pgfpathlineto{\pgfqpoint{8.459462in}{2.110763in}}%
\pgfpathlineto{\pgfqpoint{8.431566in}{2.124043in}}%
\pgfpathlineto{\pgfqpoint{8.403670in}{2.131142in}}%
\pgfpathlineto{\pgfqpoint{8.375774in}{2.144872in}}%
\pgfpathlineto{\pgfqpoint{8.347878in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{8.319982in}{2.134659in}}%
\pgfpathlineto{\pgfqpoint{8.292086in}{2.135618in}}%
\pgfpathlineto{\pgfqpoint{8.264190in}{2.129751in}}%
\pgfpathlineto{\pgfqpoint{8.236294in}{2.121456in}}%
\pgfpathlineto{\pgfqpoint{8.208398in}{2.140357in}}%
\pgfpathlineto{\pgfqpoint{8.180502in}{2.134164in}}%
\pgfpathlineto{\pgfqpoint{8.152606in}{2.126380in}}%
\pgfpathlineto{\pgfqpoint{8.124710in}{2.139141in}}%
\pgfpathlineto{\pgfqpoint{8.096814in}{2.140478in}}%
\pgfpathlineto{\pgfqpoint{8.068918in}{2.124297in}}%
\pgfpathlineto{\pgfqpoint{8.041022in}{2.134351in}}%
\pgfpathlineto{\pgfqpoint{8.013126in}{2.123322in}}%
\pgfpathlineto{\pgfqpoint{7.985230in}{2.125534in}}%
\pgfpathlineto{\pgfqpoint{7.957334in}{2.125697in}}%
\pgfpathlineto{\pgfqpoint{7.929438in}{2.132695in}}%
\pgfpathlineto{\pgfqpoint{7.901542in}{2.116225in}}%
\pgfpathlineto{\pgfqpoint{7.873646in}{2.139040in}}%
\pgfpathlineto{\pgfqpoint{7.845750in}{2.127695in}}%
\pgfpathlineto{\pgfqpoint{7.817854in}{2.132271in}}%
\pgfpathlineto{\pgfqpoint{7.789958in}{2.122859in}}%
\pgfpathlineto{\pgfqpoint{7.762062in}{2.134194in}}%
\pgfpathlineto{\pgfqpoint{7.734166in}{2.121215in}}%
\pgfpathlineto{\pgfqpoint{7.706270in}{2.114372in}}%
\pgfpathlineto{\pgfqpoint{7.678374in}{2.135997in}}%
\pgfpathlineto{\pgfqpoint{7.650478in}{2.127995in}}%
\pgfpathlineto{\pgfqpoint{7.622582in}{2.108675in}}%
\pgfpathlineto{\pgfqpoint{7.594686in}{2.121538in}}%
\pgfpathlineto{\pgfqpoint{7.566790in}{2.137476in}}%
\pgfpathlineto{\pgfqpoint{7.538894in}{2.120453in}}%
\pgfpathlineto{\pgfqpoint{7.510998in}{2.125470in}}%
\pgfpathlineto{\pgfqpoint{7.483102in}{2.125428in}}%
\pgfpathlineto{\pgfqpoint{7.455206in}{2.111426in}}%
\pgfpathlineto{\pgfqpoint{7.427310in}{2.116411in}}%
\pgfpathlineto{\pgfqpoint{7.399414in}{2.148498in}}%
\pgfpathlineto{\pgfqpoint{7.371518in}{2.131800in}}%
\pgfpathlineto{\pgfqpoint{7.343622in}{2.125337in}}%
\pgfpathlineto{\pgfqpoint{7.315726in}{2.127617in}}%
\pgfpathlineto{\pgfqpoint{7.287830in}{2.127138in}}%
\pgfpathlineto{\pgfqpoint{7.259934in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{7.232038in}{2.139824in}}%
\pgfpathlineto{\pgfqpoint{7.204142in}{2.145454in}}%
\pgfpathlineto{\pgfqpoint{7.176246in}{2.114641in}}%
\pgfpathlineto{\pgfqpoint{7.148350in}{2.134591in}}%
\pgfpathlineto{\pgfqpoint{7.120454in}{2.139388in}}%
\pgfpathlineto{\pgfqpoint{7.092558in}{2.126539in}}%
\pgfpathlineto{\pgfqpoint{7.064662in}{2.114371in}}%
\pgfpathlineto{\pgfqpoint{7.036766in}{2.104369in}}%
\pgfpathlineto{\pgfqpoint{7.008870in}{2.122681in}}%
\pgfpathlineto{\pgfqpoint{6.980974in}{2.130873in}}%
\pgfpathlineto{\pgfqpoint{6.953078in}{2.142925in}}%
\pgfpathlineto{\pgfqpoint{6.925182in}{2.128498in}}%
\pgfpathlineto{\pgfqpoint{6.897286in}{2.134534in}}%
\pgfpathlineto{\pgfqpoint{6.869390in}{2.113073in}}%
\pgfpathlineto{\pgfqpoint{6.841494in}{2.133961in}}%
\pgfpathlineto{\pgfqpoint{6.813598in}{2.132004in}}%
\pgfpathlineto{\pgfqpoint{6.785702in}{2.115398in}}%
\pgfpathlineto{\pgfqpoint{6.757806in}{2.142545in}}%
\pgfpathlineto{\pgfqpoint{6.729910in}{2.124241in}}%
\pgfpathlineto{\pgfqpoint{6.702014in}{2.120615in}}%
\pgfpathlineto{\pgfqpoint{6.674118in}{2.134294in}}%
\pgfpathlineto{\pgfqpoint{6.646222in}{2.150417in}}%
\pgfpathlineto{\pgfqpoint{6.618326in}{2.136752in}}%
\pgfpathlineto{\pgfqpoint{6.590430in}{2.116910in}}%
\pgfpathlineto{\pgfqpoint{6.562534in}{2.125833in}}%
\pgfpathlineto{\pgfqpoint{6.534638in}{2.143161in}}%
\pgfpathlineto{\pgfqpoint{6.506742in}{2.145007in}}%
\pgfpathlineto{\pgfqpoint{6.478846in}{2.110674in}}%
\pgfpathlineto{\pgfqpoint{6.450950in}{2.130014in}}%
\pgfpathlineto{\pgfqpoint{6.423054in}{2.129695in}}%
\pgfpathlineto{\pgfqpoint{6.395158in}{2.128098in}}%
\pgfpathlineto{\pgfqpoint{6.367262in}{2.132686in}}%
\pgfpathlineto{\pgfqpoint{6.339366in}{2.128538in}}%
\pgfpathlineto{\pgfqpoint{6.311470in}{2.137815in}}%
\pgfpathlineto{\pgfqpoint{6.283574in}{2.122369in}}%
\pgfpathlineto{\pgfqpoint{6.255678in}{2.130412in}}%
\pgfpathlineto{\pgfqpoint{6.227782in}{2.118205in}}%
\pgfpathlineto{\pgfqpoint{6.199886in}{2.128494in}}%
\pgfpathlineto{\pgfqpoint{6.171990in}{2.127098in}}%
\pgfpathlineto{\pgfqpoint{6.144094in}{2.121195in}}%
\pgfpathlineto{\pgfqpoint{6.116198in}{2.116534in}}%
\pgfpathlineto{\pgfqpoint{6.088302in}{2.113404in}}%
\pgfpathlineto{\pgfqpoint{6.060406in}{2.133614in}}%
\pgfpathlineto{\pgfqpoint{6.032510in}{2.135337in}}%
\pgfpathlineto{\pgfqpoint{6.004614in}{2.138589in}}%
\pgfpathlineto{\pgfqpoint{5.976718in}{2.122486in}}%
\pgfpathlineto{\pgfqpoint{5.948822in}{2.130339in}}%
\pgfpathlineto{\pgfqpoint{5.920926in}{2.132456in}}%
\pgfpathlineto{\pgfqpoint{5.893030in}{2.124636in}}%
\pgfpathlineto{\pgfqpoint{5.865134in}{2.146227in}}%
\pgfpathlineto{\pgfqpoint{5.837238in}{2.127085in}}%
\pgfpathlineto{\pgfqpoint{5.809342in}{2.131375in}}%
\pgfpathlineto{\pgfqpoint{5.781446in}{2.112360in}}%
\pgfpathlineto{\pgfqpoint{5.753550in}{2.130943in}}%
\pgfpathlineto{\pgfqpoint{5.725654in}{2.125110in}}%
\pgfpathlineto{\pgfqpoint{5.697758in}{2.131910in}}%
\pgfpathlineto{\pgfqpoint{5.669862in}{2.126616in}}%
\pgfpathlineto{\pgfqpoint{5.641966in}{2.119186in}}%
\pgfpathlineto{\pgfqpoint{5.614070in}{2.123916in}}%
\pgfpathlineto{\pgfqpoint{5.586174in}{2.129277in}}%
\pgfpathlineto{\pgfqpoint{5.558278in}{2.114045in}}%
\pgfpathlineto{\pgfqpoint{5.530382in}{2.148558in}}%
\pgfpathlineto{\pgfqpoint{5.502486in}{2.134104in}}%
\pgfpathlineto{\pgfqpoint{5.474590in}{2.128720in}}%
\pgfpathlineto{\pgfqpoint{5.446694in}{2.128777in}}%
\pgfpathlineto{\pgfqpoint{5.418798in}{2.120021in}}%
\pgfpathlineto{\pgfqpoint{5.390902in}{2.131537in}}%
\pgfpathlineto{\pgfqpoint{5.363006in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{5.335110in}{2.125936in}}%
\pgfpathlineto{\pgfqpoint{5.307214in}{2.102560in}}%
\pgfpathlineto{\pgfqpoint{5.279318in}{2.128138in}}%
\pgfpathlineto{\pgfqpoint{5.251422in}{2.132644in}}%
\pgfpathlineto{\pgfqpoint{5.223526in}{2.126165in}}%
\pgfpathlineto{\pgfqpoint{5.195630in}{2.113220in}}%
\pgfpathlineto{\pgfqpoint{5.167734in}{2.122606in}}%
\pgfpathlineto{\pgfqpoint{5.139838in}{2.130245in}}%
\pgfpathlineto{\pgfqpoint{5.111942in}{2.111066in}}%
\pgfpathlineto{\pgfqpoint{5.084046in}{2.128087in}}%
\pgfpathlineto{\pgfqpoint{5.056150in}{2.120839in}}%
\pgfpathlineto{\pgfqpoint{5.028254in}{2.119059in}}%
\pgfpathlineto{\pgfqpoint{5.000358in}{2.127609in}}%
\pgfpathlineto{\pgfqpoint{4.972462in}{2.107544in}}%
\pgfpathlineto{\pgfqpoint{4.944566in}{2.117874in}}%
\pgfpathlineto{\pgfqpoint{4.916670in}{2.112221in}}%
\pgfpathlineto{\pgfqpoint{4.888774in}{2.098978in}}%
\pgfpathlineto{\pgfqpoint{4.860878in}{2.111880in}}%
\pgfpathlineto{\pgfqpoint{4.832982in}{2.126088in}}%
\pgfpathlineto{\pgfqpoint{4.805086in}{2.100522in}}%
\pgfpathlineto{\pgfqpoint{4.777190in}{2.122274in}}%
\pgfpathlineto{\pgfqpoint{4.749294in}{2.134660in}}%
\pgfpathlineto{\pgfqpoint{4.721398in}{2.118317in}}%
\pgfpathlineto{\pgfqpoint{4.693502in}{2.124302in}}%
\pgfpathlineto{\pgfqpoint{4.665606in}{2.111267in}}%
\pgfpathlineto{\pgfqpoint{4.637710in}{2.118125in}}%
\pgfpathlineto{\pgfqpoint{4.609814in}{2.128451in}}%
\pgfpathlineto{\pgfqpoint{4.581918in}{2.104624in}}%
\pgfpathlineto{\pgfqpoint{4.554022in}{2.110541in}}%
\pgfpathlineto{\pgfqpoint{4.526126in}{2.095843in}}%
\pgfpathlineto{\pgfqpoint{4.498230in}{2.115095in}}%
\pgfpathlineto{\pgfqpoint{4.470334in}{2.122414in}}%
\pgfpathlineto{\pgfqpoint{4.442438in}{2.114160in}}%
\pgfpathlineto{\pgfqpoint{4.414542in}{2.136627in}}%
\pgfpathlineto{\pgfqpoint{4.386646in}{2.113954in}}%
\pgfpathlineto{\pgfqpoint{4.358750in}{2.123353in}}%
\pgfpathlineto{\pgfqpoint{4.330854in}{2.130530in}}%
\pgfpathlineto{\pgfqpoint{4.302958in}{2.105822in}}%
\pgfpathlineto{\pgfqpoint{4.275062in}{2.127778in}}%
\pgfpathlineto{\pgfqpoint{4.247166in}{2.096066in}}%
\pgfpathlineto{\pgfqpoint{4.219270in}{2.110024in}}%
\pgfpathlineto{\pgfqpoint{4.191374in}{2.115449in}}%
\pgfpathlineto{\pgfqpoint{4.163478in}{2.110139in}}%
\pgfpathlineto{\pgfqpoint{4.135582in}{2.118260in}}%
\pgfpathlineto{\pgfqpoint{4.107686in}{2.112175in}}%
\pgfpathlineto{\pgfqpoint{4.079790in}{2.127382in}}%
\pgfpathlineto{\pgfqpoint{4.051894in}{2.121051in}}%
\pgfpathlineto{\pgfqpoint{4.023998in}{2.102530in}}%
\pgfpathlineto{\pgfqpoint{3.996102in}{2.114718in}}%
\pgfpathlineto{\pgfqpoint{3.968206in}{2.098041in}}%
\pgfpathlineto{\pgfqpoint{3.940310in}{2.115892in}}%
\pgfpathlineto{\pgfqpoint{3.912414in}{2.116634in}}%
\pgfpathlineto{\pgfqpoint{3.884518in}{2.122667in}}%
\pgfpathlineto{\pgfqpoint{3.856622in}{2.107820in}}%
\pgfpathlineto{\pgfqpoint{3.828726in}{2.121401in}}%
\pgfpathlineto{\pgfqpoint{3.800830in}{2.121327in}}%
\pgfpathlineto{\pgfqpoint{3.772934in}{2.112678in}}%
\pgfpathlineto{\pgfqpoint{3.745038in}{2.113180in}}%
\pgfpathlineto{\pgfqpoint{3.717142in}{2.110307in}}%
\pgfpathlineto{\pgfqpoint{3.689246in}{2.109626in}}%
\pgfpathlineto{\pgfqpoint{3.661350in}{2.109643in}}%
\pgfpathlineto{\pgfqpoint{3.633454in}{2.124699in}}%
\pgfpathlineto{\pgfqpoint{3.605558in}{2.102735in}}%
\pgfpathlineto{\pgfqpoint{3.577662in}{2.109186in}}%
\pgfpathlineto{\pgfqpoint{3.549766in}{2.114222in}}%
\pgfpathlineto{\pgfqpoint{3.521870in}{2.109366in}}%
\pgfpathlineto{\pgfqpoint{3.493974in}{2.118345in}}%
\pgfpathlineto{\pgfqpoint{3.466078in}{2.113813in}}%
\pgfpathlineto{\pgfqpoint{3.438182in}{2.097585in}}%
\pgfpathlineto{\pgfqpoint{3.410286in}{2.085874in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.106810in}}%
\pgfpathlineto{\pgfqpoint{3.354494in}{2.109916in}}%
\pgfpathlineto{\pgfqpoint{3.326598in}{2.111340in}}%
\pgfpathlineto{\pgfqpoint{3.298702in}{2.104722in}}%
\pgfpathlineto{\pgfqpoint{3.270806in}{2.110356in}}%
\pgfpathlineto{\pgfqpoint{3.242910in}{2.115064in}}%
\pgfpathlineto{\pgfqpoint{3.215014in}{2.107758in}}%
\pgfpathlineto{\pgfqpoint{3.187118in}{2.120492in}}%
\pgfpathlineto{\pgfqpoint{3.159222in}{2.094260in}}%
\pgfpathlineto{\pgfqpoint{3.131326in}{2.117978in}}%
\pgfpathlineto{\pgfqpoint{3.103430in}{2.088436in}}%
\pgfpathlineto{\pgfqpoint{3.075534in}{2.111764in}}%
\pgfpathlineto{\pgfqpoint{3.047638in}{2.090094in}}%
\pgfpathlineto{\pgfqpoint{3.019742in}{2.089510in}}%
\pgfpathlineto{\pgfqpoint{2.991846in}{2.105384in}}%
\pgfpathlineto{\pgfqpoint{2.963950in}{2.098575in}}%
\pgfpathlineto{\pgfqpoint{2.936054in}{2.117847in}}%
\pgfpathlineto{\pgfqpoint{2.908158in}{2.111225in}}%
\pgfpathlineto{\pgfqpoint{2.880262in}{2.099784in}}%
\pgfpathlineto{\pgfqpoint{2.852366in}{2.091581in}}%
\pgfpathlineto{\pgfqpoint{2.824470in}{2.099041in}}%
\pgfpathlineto{\pgfqpoint{2.796574in}{2.094173in}}%
\pgfpathlineto{\pgfqpoint{2.768678in}{2.101759in}}%
\pgfpathlineto{\pgfqpoint{2.740782in}{2.108470in}}%
\pgfpathlineto{\pgfqpoint{2.712886in}{2.099834in}}%
\pgfpathlineto{\pgfqpoint{2.684990in}{2.095217in}}%
\pgfpathlineto{\pgfqpoint{2.657094in}{2.095136in}}%
\pgfpathlineto{\pgfqpoint{2.629198in}{2.101184in}}%
\pgfpathlineto{\pgfqpoint{2.601302in}{2.096188in}}%
\pgfpathlineto{\pgfqpoint{2.573406in}{2.103598in}}%
\pgfpathlineto{\pgfqpoint{2.545510in}{2.091384in}}%
\pgfpathlineto{\pgfqpoint{2.517614in}{2.092178in}}%
\pgfpathlineto{\pgfqpoint{2.489718in}{2.082266in}}%
\pgfpathlineto{\pgfqpoint{2.461822in}{2.087223in}}%
\pgfpathlineto{\pgfqpoint{2.433926in}{2.086570in}}%
\pgfpathlineto{\pgfqpoint{2.406030in}{2.094354in}}%
\pgfpathlineto{\pgfqpoint{2.378134in}{2.102557in}}%
\pgfpathlineto{\pgfqpoint{2.350238in}{2.092917in}}%
\pgfpathlineto{\pgfqpoint{2.322342in}{2.094310in}}%
\pgfpathlineto{\pgfqpoint{2.294446in}{2.091278in}}%
\pgfpathlineto{\pgfqpoint{2.266550in}{2.083965in}}%
\pgfpathlineto{\pgfqpoint{2.238654in}{2.092531in}}%
\pgfpathlineto{\pgfqpoint{2.210758in}{2.076017in}}%
\pgfpathlineto{\pgfqpoint{2.182862in}{2.091540in}}%
\pgfpathlineto{\pgfqpoint{2.154966in}{2.075185in}}%
\pgfpathlineto{\pgfqpoint{2.127070in}{2.081426in}}%
\pgfpathlineto{\pgfqpoint{2.099174in}{2.100721in}}%
\pgfpathlineto{\pgfqpoint{2.071278in}{2.081214in}}%
\pgfpathlineto{\pgfqpoint{2.043382in}{2.083902in}}%
\pgfpathlineto{\pgfqpoint{2.015486in}{2.112269in}}%
\pgfpathlineto{\pgfqpoint{1.987590in}{2.072451in}}%
\pgfpathlineto{\pgfqpoint{1.959694in}{2.084144in}}%
\pgfpathlineto{\pgfqpoint{1.931798in}{2.081129in}}%
\pgfpathlineto{\pgfqpoint{1.903902in}{2.067038in}}%
\pgfpathlineto{\pgfqpoint{1.876006in}{2.076066in}}%
\pgfpathlineto{\pgfqpoint{1.848110in}{2.090768in}}%
\pgfpathlineto{\pgfqpoint{1.820214in}{2.081862in}}%
\pgfpathlineto{\pgfqpoint{1.792318in}{2.078126in}}%
\pgfpathlineto{\pgfqpoint{1.764422in}{2.068083in}}%
\pgfpathlineto{\pgfqpoint{1.736526in}{2.064690in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{2.077460in}}%
\pgfpathlineto{\pgfqpoint{1.680734in}{2.084782in}}%
\pgfpathlineto{\pgfqpoint{1.652838in}{2.072166in}}%
\pgfpathlineto{\pgfqpoint{1.624942in}{2.060497in}}%
\pgfpathlineto{\pgfqpoint{1.597046in}{2.059169in}}%
\pgfpathlineto{\pgfqpoint{1.569150in}{2.066228in}}%
\pgfpathlineto{\pgfqpoint{1.541254in}{2.058538in}}%
\pgfpathlineto{\pgfqpoint{1.513358in}{2.053627in}}%
\pgfpathlineto{\pgfqpoint{1.485462in}{2.044628in}}%
\pgfpathlineto{\pgfqpoint{1.457566in}{2.065553in}}%
\pgfpathlineto{\pgfqpoint{1.429670in}{2.054455in}}%
\pgfpathlineto{\pgfqpoint{1.401774in}{2.037933in}}%
\pgfpathlineto{\pgfqpoint{1.373878in}{2.038679in}}%
\pgfpathlineto{\pgfqpoint{1.345982in}{2.040898in}}%
\pgfpathlineto{\pgfqpoint{1.318086in}{2.043109in}}%
\pgfpathlineto{\pgfqpoint{1.290190in}{2.031166in}}%
\pgfpathlineto{\pgfqpoint{1.262294in}{2.050649in}}%
\pgfpathlineto{\pgfqpoint{1.234398in}{2.026282in}}%
\pgfpathlineto{\pgfqpoint{1.206502in}{2.043576in}}%
\pgfpathlineto{\pgfqpoint{1.178606in}{2.049582in}}%
\pgfpathlineto{\pgfqpoint{1.150710in}{2.025668in}}%
\pgfpathlineto{\pgfqpoint{1.122814in}{2.021633in}}%
\pgfpathlineto{\pgfqpoint{1.094918in}{2.022442in}}%
\pgfpathlineto{\pgfqpoint{1.067022in}{2.007531in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{2.010087in}}%
\pgfpathlineto{\pgfqpoint{1.011230in}{1.989403in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{1.992121in}}%
\pgfpathlineto{\pgfqpoint{0.955438in}{1.969503in}}%
\pgfpathlineto{\pgfqpoint{0.927542in}{1.975507in}}%
\pgfpathlineto{\pgfqpoint{0.899646in}{1.965142in}}%
\pgfpathlineto{\pgfqpoint{0.871750in}{1.956430in}}%
\pgfpathlineto{\pgfqpoint{0.843854in}{1.937956in}}%
\pgfpathlineto{\pgfqpoint{0.815958in}{1.930661in}}%
\pgfpathlineto{\pgfqpoint{0.788062in}{1.902347in}}%
\pgfpathlineto{\pgfqpoint{0.760166in}{1.893423in}}%
\pgfpathlineto{\pgfqpoint{0.732270in}{1.850445in}}%
\pgfpathlineto{\pgfqpoint{0.704374in}{1.817904in}}%
\pgfpathlineto{\pgfqpoint{0.676478in}{1.749978in}}%
\pgfpathlineto{\pgfqpoint{0.648582in}{1.653357in}}%
\pgfpathlineto{\pgfqpoint{0.620686in}{1.454026in}}%
\pgfpathlineto{\pgfqpoint{0.592790in}{1.027466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.208981,0.388604,0.517334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{1.011220in}}%
\pgfpathlineto{\pgfqpoint{0.620686in}{1.187863in}}%
\pgfpathlineto{\pgfqpoint{0.648582in}{1.410241in}}%
\pgfpathlineto{\pgfqpoint{0.676478in}{1.535435in}}%
\pgfpathlineto{\pgfqpoint{0.704374in}{1.616239in}}%
\pgfpathlineto{\pgfqpoint{0.732270in}{1.662874in}}%
\pgfpathlineto{\pgfqpoint{0.760166in}{1.718470in}}%
\pgfpathlineto{\pgfqpoint{0.788062in}{1.744487in}}%
\pgfpathlineto{\pgfqpoint{0.815958in}{1.780568in}}%
\pgfpathlineto{\pgfqpoint{0.871750in}{1.822044in}}%
\pgfpathlineto{\pgfqpoint{0.899646in}{1.835336in}}%
\pgfpathlineto{\pgfqpoint{0.927542in}{1.853682in}}%
\pgfpathlineto{\pgfqpoint{0.955438in}{1.857629in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{1.881522in}}%
\pgfpathlineto{\pgfqpoint{1.039126in}{1.897469in}}%
\pgfpathlineto{\pgfqpoint{1.067022in}{1.915618in}}%
\pgfpathlineto{\pgfqpoint{1.094918in}{1.924334in}}%
\pgfpathlineto{\pgfqpoint{1.122814in}{1.930867in}}%
\pgfpathlineto{\pgfqpoint{1.150710in}{1.928038in}}%
\pgfpathlineto{\pgfqpoint{1.178606in}{1.952757in}}%
\pgfpathlineto{\pgfqpoint{1.234398in}{1.946079in}}%
\pgfpathlineto{\pgfqpoint{1.262294in}{1.959508in}}%
\pgfpathlineto{\pgfqpoint{1.290190in}{1.946373in}}%
\pgfpathlineto{\pgfqpoint{1.318086in}{1.960718in}}%
\pgfpathlineto{\pgfqpoint{1.345982in}{1.961556in}}%
\pgfpathlineto{\pgfqpoint{1.401774in}{1.978347in}}%
\pgfpathlineto{\pgfqpoint{1.429670in}{1.982636in}}%
\pgfpathlineto{\pgfqpoint{1.457566in}{1.989840in}}%
\pgfpathlineto{\pgfqpoint{1.485462in}{1.984631in}}%
\pgfpathlineto{\pgfqpoint{1.513358in}{1.987938in}}%
\pgfpathlineto{\pgfqpoint{1.541254in}{1.988406in}}%
\pgfpathlineto{\pgfqpoint{1.569150in}{1.995263in}}%
\pgfpathlineto{\pgfqpoint{1.597046in}{1.992572in}}%
\pgfpathlineto{\pgfqpoint{1.652838in}{1.999496in}}%
\pgfpathlineto{\pgfqpoint{1.680734in}{2.011224in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{2.009758in}}%
\pgfpathlineto{\pgfqpoint{1.736526in}{1.997558in}}%
\pgfpathlineto{\pgfqpoint{1.792318in}{2.007865in}}%
\pgfpathlineto{\pgfqpoint{1.820214in}{2.019759in}}%
\pgfpathlineto{\pgfqpoint{1.876006in}{2.014363in}}%
\pgfpathlineto{\pgfqpoint{1.903902in}{2.011122in}}%
\pgfpathlineto{\pgfqpoint{1.931798in}{2.014474in}}%
\pgfpathlineto{\pgfqpoint{1.959694in}{2.020790in}}%
\pgfpathlineto{\pgfqpoint{1.987590in}{2.020300in}}%
\pgfpathlineto{\pgfqpoint{2.015486in}{2.041449in}}%
\pgfpathlineto{\pgfqpoint{2.043382in}{2.023618in}}%
\pgfpathlineto{\pgfqpoint{2.071278in}{2.022193in}}%
\pgfpathlineto{\pgfqpoint{2.099174in}{2.037524in}}%
\pgfpathlineto{\pgfqpoint{2.127070in}{2.021330in}}%
\pgfpathlineto{\pgfqpoint{2.154966in}{2.026691in}}%
\pgfpathlineto{\pgfqpoint{2.210758in}{2.021795in}}%
\pgfpathlineto{\pgfqpoint{2.238654in}{2.034119in}}%
\pgfpathlineto{\pgfqpoint{2.266550in}{2.029371in}}%
\pgfpathlineto{\pgfqpoint{2.294446in}{2.036045in}}%
\pgfpathlineto{\pgfqpoint{2.322342in}{2.039852in}}%
\pgfpathlineto{\pgfqpoint{2.350238in}{2.039598in}}%
\pgfpathlineto{\pgfqpoint{2.378134in}{2.047598in}}%
\pgfpathlineto{\pgfqpoint{2.406030in}{2.038712in}}%
\pgfpathlineto{\pgfqpoint{2.433926in}{2.034753in}}%
\pgfpathlineto{\pgfqpoint{2.461822in}{2.036194in}}%
\pgfpathlineto{\pgfqpoint{2.489718in}{2.035067in}}%
\pgfpathlineto{\pgfqpoint{2.517614in}{2.042103in}}%
\pgfpathlineto{\pgfqpoint{2.573406in}{2.048852in}}%
\pgfpathlineto{\pgfqpoint{2.601302in}{2.041186in}}%
\pgfpathlineto{\pgfqpoint{2.629198in}{2.052928in}}%
\pgfpathlineto{\pgfqpoint{2.657094in}{2.037196in}}%
\pgfpathlineto{\pgfqpoint{2.684990in}{2.047973in}}%
\pgfpathlineto{\pgfqpoint{2.712886in}{2.050046in}}%
\pgfpathlineto{\pgfqpoint{2.740782in}{2.054001in}}%
\pgfpathlineto{\pgfqpoint{2.796574in}{2.040035in}}%
\pgfpathlineto{\pgfqpoint{2.824470in}{2.049903in}}%
\pgfpathlineto{\pgfqpoint{2.852366in}{2.042637in}}%
\pgfpathlineto{\pgfqpoint{2.908158in}{2.050491in}}%
\pgfpathlineto{\pgfqpoint{2.936054in}{2.062508in}}%
\pgfpathlineto{\pgfqpoint{2.963950in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.991846in}{2.049349in}}%
\pgfpathlineto{\pgfqpoint{3.019742in}{2.040630in}}%
\pgfpathlineto{\pgfqpoint{3.047638in}{2.042018in}}%
\pgfpathlineto{\pgfqpoint{3.075534in}{2.054456in}}%
\pgfpathlineto{\pgfqpoint{3.103430in}{2.043305in}}%
\pgfpathlineto{\pgfqpoint{3.131326in}{2.061256in}}%
\pgfpathlineto{\pgfqpoint{3.159222in}{2.038151in}}%
\pgfpathlineto{\pgfqpoint{3.187118in}{2.068795in}}%
\pgfpathlineto{\pgfqpoint{3.215014in}{2.055678in}}%
\pgfpathlineto{\pgfqpoint{3.242910in}{2.058478in}}%
\pgfpathlineto{\pgfqpoint{3.270806in}{2.055064in}}%
\pgfpathlineto{\pgfqpoint{3.298702in}{2.053743in}}%
\pgfpathlineto{\pgfqpoint{3.326598in}{2.057352in}}%
\pgfpathlineto{\pgfqpoint{3.354494in}{2.058875in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.056974in}}%
\pgfpathlineto{\pgfqpoint{3.396279in}{2.047626in}}%
\pgfpathlineto{\pgfqpoint{3.396279in}{2.047626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{0.592790in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382390in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{0.432869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{2.404828in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066281in}{0.493980in}}%
\pgfpathlineto{\pgfqpoint{3.296834in}{0.493980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.321279in}{0.493980in}}{\pgfqpoint{3.321279in}{0.518425in}}%
\pgfpathlineto{\pgfqpoint{3.321279in}{1.036758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.321279in}{1.061202in}}{\pgfqpoint{3.296834in}{1.061202in}}%
\pgfpathlineto{\pgfqpoint{2.066281in}{1.061202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.041836in}{1.061202in}}{\pgfqpoint{2.041836in}{1.036758in}}%
\pgfpathlineto{\pgfqpoint{2.041836in}{0.518425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.041836in}{0.493980in}}{\pgfqpoint{2.066281in}{0.493980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.208981,0.388604,0.517334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090725in}{0.968286in}}%
\pgfpathlineto{\pgfqpoint{2.335170in}{0.968286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432947in,y=0.925508in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281881,0.570760,0.775491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090725in}{0.746341in}}%
\pgfpathlineto{\pgfqpoint{2.335170in}{0.746341in}}%
\pgfpathlineto{\pgfqpoint{2.335170in}{0.831897in}}%
\pgfpathlineto{\pgfqpoint{2.090725in}{0.831897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432947in,y=0.746341in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont min/max}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.543083,0.733918,0.859316}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.543083,0.733918,0.859316}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090725in}{0.567175in}}%
\pgfpathlineto{\pgfqpoint{2.335170in}{0.567175in}}%
\pgfpathlineto{\pgfqpoint{2.335170in}{0.652730in}}%
\pgfpathlineto{\pgfqpoint{2.090725in}{0.652730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432947in,y=0.567175in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont mean\(\displaystyle \pm\)std.dev.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/samples_mix.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{mathtools,amsmath,amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.487000in}{2.404828in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487000in}{2.404828in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.404828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.404828in}}%
\pgfpathlineto{\pgfqpoint{0.592790in}{2.404828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737152in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{0.737152in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737152in,y=0.317591in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219303in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.219303in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219303in,y=0.317591in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701454in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701454in,y=0.317591in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183605in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.183605in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183605in,y=0.317591in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665756in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.665756in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665756in,y=0.317591in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147907in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.147907in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.147907in,y=0.317591in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987590in,y=0.150925in,,top]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont payoff}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{0.432869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184883in,y=0.389466in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{0.703800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184883in,y=0.660397in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{0.974730in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{0.974730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184883in,y=0.931327in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{1.245661in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{1.245661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184883in,y=1.202258in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.075\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{1.516591in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{1.516591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184883in,y=1.473188in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{1.787522in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{1.787522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184883in,y=1.744119in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{2.058452in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.058452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184883in,y=2.015050in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{2.329383in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.329383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184883in,y=2.285980in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129328in,y=1.418848in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719590in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{0.770310in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{0.770310in}{0.436990in}}%
\pgfpathlineto{\pgfqpoint{0.719590in}{0.436990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770310in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{0.821030in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{0.821030in}{0.443171in}}%
\pgfpathlineto{\pgfqpoint{0.770310in}{0.443171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821030in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{0.871750in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{0.871750in}{0.461715in}}%
\pgfpathlineto{\pgfqpoint{0.821030in}{0.461715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871750in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{0.922470in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{0.922470in}{0.514255in}}%
\pgfpathlineto{\pgfqpoint{0.871750in}{0.514255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922470in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{0.973190in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{0.973190in}{0.567825in}}%
\pgfpathlineto{\pgfqpoint{0.922470in}{0.567825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973190in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.023910in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.023910in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{0.973190in}{0.695570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023910in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.074630in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.074630in}{0.844949in}}%
\pgfpathlineto{\pgfqpoint{1.023910in}{0.844949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074630in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.125350in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.125350in}{1.021114in}}%
\pgfpathlineto{\pgfqpoint{1.074630in}{1.021114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125350in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.176070in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.176070in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{1.125350in}{1.293087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176070in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.226790in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.226790in}{1.497066in}}%
\pgfpathlineto{\pgfqpoint{1.176070in}{1.497066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226790in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.277510in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.277510in}{1.810247in}}%
\pgfpathlineto{\pgfqpoint{1.226790in}{1.810247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277510in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.328230in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.328230in}{1.940053in}}%
\pgfpathlineto{\pgfqpoint{1.277510in}{1.940053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328230in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.378950in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.378950in}{2.102824in}}%
\pgfpathlineto{\pgfqpoint{1.328230in}{2.102824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378950in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.429670in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.429670in}{1.968898in}}%
\pgfpathlineto{\pgfqpoint{1.378950in}{1.968898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429670in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.480390in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.480390in}{1.894724in}}%
\pgfpathlineto{\pgfqpoint{1.429670in}{1.894724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480390in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.531110in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.531110in}{1.906056in}}%
\pgfpathlineto{\pgfqpoint{1.480390in}{1.906056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531110in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.581830in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.581830in}{1.927690in}}%
\pgfpathlineto{\pgfqpoint{1.531110in}{1.927690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581830in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.632550in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.632550in}{1.877210in}}%
\pgfpathlineto{\pgfqpoint{1.581830in}{1.877210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632550in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.683270in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.683270in}{1.983321in}}%
\pgfpathlineto{\pgfqpoint{1.632550in}{1.983321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683270in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.733990in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.733990in}{2.055435in}}%
\pgfpathlineto{\pgfqpoint{1.683270in}{2.055435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733990in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.784710in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.784710in}{2.225418in}}%
\pgfpathlineto{\pgfqpoint{1.733990in}{2.225418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784710in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.835430in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.835430in}{2.231599in}}%
\pgfpathlineto{\pgfqpoint{1.784710in}{2.231599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835430in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.886150in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.886150in}{2.225418in}}%
\pgfpathlineto{\pgfqpoint{1.835430in}{2.225418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886150in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.936870in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.936870in}{2.294442in}}%
\pgfpathlineto{\pgfqpoint{1.886150in}{2.294442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936870in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.987590in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{1.987590in}{2.274868in}}%
\pgfpathlineto{\pgfqpoint{1.936870in}{2.274868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987590in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.038310in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.038310in}{2.310925in}}%
\pgfpathlineto{\pgfqpoint{1.987590in}{2.310925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038310in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.089030in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.089030in}{2.235720in}}%
\pgfpathlineto{\pgfqpoint{2.038310in}{2.235720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089030in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.139750in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.139750in}{2.168757in}}%
\pgfpathlineto{\pgfqpoint{2.089030in}{2.168757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139750in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.190470in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.190470in}{2.081190in}}%
\pgfpathlineto{\pgfqpoint{2.139750in}{2.081190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190470in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.241190in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.241190in}{2.042042in}}%
\pgfpathlineto{\pgfqpoint{2.190470in}{2.042042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241190in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.291910in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.291910in}{1.947264in}}%
\pgfpathlineto{\pgfqpoint{2.241190in}{1.947264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291910in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.342630in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.342630in}{1.836002in}}%
\pgfpathlineto{\pgfqpoint{2.291910in}{1.836002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342630in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.393350in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.393350in}{1.895754in}}%
\pgfpathlineto{\pgfqpoint{2.342630in}{1.895754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393350in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.444070in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.444070in}{1.869999in}}%
\pgfpathlineto{\pgfqpoint{2.393350in}{1.869999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444070in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.494790in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.494790in}{1.990532in}}%
\pgfpathlineto{\pgfqpoint{2.444070in}{1.990532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494790in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.545510in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.545510in}{1.981261in}}%
\pgfpathlineto{\pgfqpoint{2.494790in}{1.981261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545510in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.596230in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.596230in}{1.957566in}}%
\pgfpathlineto{\pgfqpoint{2.545510in}{1.957566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596230in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.646950in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.646950in}{1.701046in}}%
\pgfpathlineto{\pgfqpoint{2.596230in}{1.701046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646950in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.697670in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.697670in}{1.519731in}}%
\pgfpathlineto{\pgfqpoint{2.646950in}{1.519731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697670in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.748390in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.748390in}{1.297207in}}%
\pgfpathlineto{\pgfqpoint{2.697670in}{1.297207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748390in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.799110in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.799110in}{1.035536in}}%
\pgfpathlineto{\pgfqpoint{2.748390in}{1.035536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799110in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.849830in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.849830in}{0.835677in}}%
\pgfpathlineto{\pgfqpoint{2.799110in}{0.835677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849830in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.900550in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.900550in}{0.677027in}}%
\pgfpathlineto{\pgfqpoint{2.849830in}{0.677027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900550in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.951270in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.951270in}{0.554433in}}%
\pgfpathlineto{\pgfqpoint{2.900550in}{0.554433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951270in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.001990in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.001990in}{0.501892in}}%
\pgfpathlineto{\pgfqpoint{2.951270in}{0.501892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001990in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.052710in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.052710in}{0.461715in}}%
\pgfpathlineto{\pgfqpoint{3.001990in}{0.461715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052710in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.103430in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.103430in}{0.455533in}}%
\pgfpathlineto{\pgfqpoint{3.052710in}{0.455533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103430in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{0.434929in}}%
\pgfpathlineto{\pgfqpoint{3.103430in}{0.434929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154150in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.204870in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.204870in}{0.433899in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{0.433899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592790in}{0.432869in}}{\pgfqpoint{2.789600in}{1.971959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204870in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.255590in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.255590in}{0.433899in}}%
\pgfpathlineto{\pgfqpoint{3.204870in}{0.433899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{0.592790in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382390in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{0.432869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592790in}{2.404828in}}%
\pgfpathlineto{\pgfqpoint{3.382390in}{2.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

